Metallicity Structure in the Milky Way Disk Revealed by Galactic HII Regions

The metallicity structure of the Milky Way disk stems from the chemodynamical evolutionary history of the Galaxy. We use the National Radio Astronomy Observatory Karl G. Jansky Very Large Array to observe ~8-10 GHz hydrogen radio recombination line and radio continuum emission toward 82 Galactic HII regions. We use these data to derive the electron temperatures and metallicities for these nebulae. Since collisionally excited lines from metals (e.g., oxygen, nitrogen) are the dominant cooling mechanism in HII regions, the nebular metallicity can be inferred from the electron temperature. Including previous single dish studies, there are now 167 nebulae with radio-determined electron temperature and either parallax or kinematic distance determinations. The interferometric electron temperatures are systematically 10% larger than those found in previous single dish studies, likely due to incorrect data analysis strategies, optical depth effects, and/or the observation of different gas by the interferometer. By combining the interferometer and single dish samples, we find an oxygen abundance gradient across the Milky Way disk with a slope of -0.052 +/- 0.004 dex/kpc. We also find significant azimuthal structure in the metallicity distribution. The slope of the oxygen gradient varies by a factor of ~2 when Galactocentric azimuths near 30 deg are compared with those near 100 deg. This azimuthal structure is consistent with simulations of Galactic chemodynamical evolution influenced by spiral arms.

==> (inline-0) <==
\begin{deluxetable*}{lcccrr@{\,\(\pm\)\,}lccr@{\,\(\pm\)\,}lr@{\,\(\pm\)\,}lc}
\centering
%\singlespace
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{Survey Targets\label{tab:targets}}
\tablehead{
\colhead{Field} & \colhead{Project} & \colhead{R.A.}       & \colhead{Decl.}      & \colhead{\(R_{\rm IR}\)}   & \multicolumn{2}{c}{\(S_{9\ghz,\,L}\)}   & \colhead{Telescope\tablenotemark{a}} & \colhead{RRL}                     & \multicolumn{2}{c}{\(S_L/S_C\)} & \multicolumn{2}{c}{\(T_e\)} & \colhead{\(T_e\)} \\
\colhead{}      & \colhead{}        & \colhead{J2000}      & \colhead{J2000}      & \colhead{(arcsec)}         & \multicolumn{2}{c}{(mJy}                & \colhead{}                           & \colhead{Author\tablenotemark{b}} & \multicolumn{2}{c}{}            & \multicolumn{2}{c}{(K)}     & \colhead{Author\tablenotemark{c}} \\
\colhead{}      & \colhead{}        & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}                 & \multicolumn{2}{c}{beam\(^{-1}\))}      & \colhead{}                           & \colhead{}                        & \multicolumn{2}{c}{}            & \multicolumn{2}{c}{}        & \colhead{}
}
\startdata
G005.883$-$0.399 & 15B-178 & 18:00:31.5 & $-24$:04:18.9 & $22.35$ & $844.15$ & $5.77$ & 140 Foot & Q06 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G009.598+0.199 & 15B-178 & 18:06:11.1 & $-20$:32:36.5 & $34.09$ & $226.92$ & $20.00$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G010.596$-$0.381 & 15B-178 & 18:10:24.6 & $-19$:57:08.4 & $60.00$ & $586.69$ & $4.23$ & 140 Foot & Q06 & $0.0686$ & $0.0006$ & $9810$ & $90$ & Q06b;B15 \\
G012.804$-$0.207 & 15B-178 & 18:14:15.0 & $-17$:55:56.4 & $21.15$ & $3034.62$ & $23.85$ & 140 Foot & Q06 & $0.0808$ & $0.0007$ & $7620$ & $100$ & Q06b;B15 \\
G013.880+0.285 & 15B-178 & 18:14:35.7 & $-16$:45:09.7 & $144.31$ & $587.42$ & $5.00$ & 140 Foot & Q06 & $0.1210$ & $0.0012$ & $6960$ & $80$ & Q06b;B15 \\
G015.212+0.167 & 15B-178 & 18:17:40.0 & $-15$:38:13.8 & $176.72$ & $10.95$ & $0.11$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G017.336$-$0.146 & 15B-178 & 18:22:57.2 & $-13$:54:41.0 & $102.77$ & $6.70$ & $0.18$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G017.928$-$0.677 & 15B-178 & 18:26:01.7 & $-13$:38:14.6 & $164.84$ & $13.00$ & $0.30$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G018.584+0.344 & 15B-178 & 18:23:34.9 & $-12$:34:48.7 & $42.50$ & $14.00$ & $0.28$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G019.030+0.423 & 15B-178 & 18:24:09.0 & $-12$:08:53.0 & $77.79$ & $4.05$ & $0.38$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G019.716$-$0.261 & 15B-178 & 18:27:56.0 & $-11$:51:39.4 & $58.90$ & $14.80$ & $0.27$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G019.728$-$0.113 & 15B-178 & 18:27:25.2 & $-11$:46:55.1 & $42.50$ & $7.70$ & $0.20$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G020.227+0.110 & 15B-178 & 18:27:33.8 & $-11$:14:11.4 & $71.07$ & $5.25$ & $0.12$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G020.363$-$0.014 & 15B-178 & 18:28:16.1 & $-11$:10:25.6 & $42.50$ & $10.90$ & $0.24$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G021.386$-$0.255 & 15B-178 & 18:31:04.0 & $-10$:22:43.4 & $57.60$ & $15.65$ & $0.14$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G021.603$-$0.169 & 15B-178 & 18:31:10.0 & $-10$:08:48.4 & $31.87$ & $4.10$ & $0.20$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G023.041$-$0.399 & 15B-178 & 18:34:41.3 & $-8$:58:37.1 & $151.85$ & $65.35$ & $0.66$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G023.423$-$0.216 & 15B-178 & 18:34:44.5 & $-8$:33:10.9 & $96.79$ & $816.54$ & $3.65$ & 140 Foot & Q06 & $0.1162$ & $0.0008$ & $6500$ & $55$ & Q06b;B15 \\
G023.661$-$0.252 & 15B-178 & 18:35:18.9 & $-8$:21:34.2 & $56.59$ & $24.30$ & $0.23$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G023.787+0.223 & 15B-178 & 18:33:50.6 & $-8$:01:42.3 & $189.71$ & $146.15$ & $22.69$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G024.185+0.211 & 15B-178 & 18:34:37.6 & $-7$:40:51.3 & $178.07$ & $176.92$ & $16.15$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G024.724$-$0.084 & 15B-178 & 18:36:41.1 & $-7$:20:16.7 & $254.14$ & $253.85$ & $26.92$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G024.728+0.159 & 15B-178 & 18:35:49.5 & $-7$:13:20.1 & $75.57$ & $42.20$ & $0.25$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G024.734+0.087 & 15B-178 & 18:36:05.6 & $-7$:15:01.3 & $85.58$ & $93.95$ & $0.50$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G025.397+0.033 & 15B-178 & 18:37:30.8 & $-6$:41:08.8 & $39.69$ & $88.46$ & $10.38$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G025.398+0.562 & 15B-178 & 18:35:37.4 & $-6$:26:34.0 & $42.50$ & $23.25$ & $0.15$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G025.477+0.040 & 15B-178 & 18:37:38.2 & $-6$:36:45.1 & $42.50$ & $4.60$ & $0.20$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G026.597$-$0.024 & 15B-178 & 18:39:55.9 & $-5$:38:45.0 & $26.61$ & $16.65$ & $0.25$ & GBT & A15a & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G027.210+0.282 & 15B-178 & 18:39:58.0 & $-4$:57:39.4 & $42.50$ & $6.00$ & $0.17$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G027.562+0.084 & 13A-030 & 18:41:19.3 & $-4$:44:21.4 & $42.50$ & $22.60$ & $0.15$ & GBT & A11 & $0.1601$ & $0.0021$ & $5827$ & $94$ & B11;B15 \\
G028.320+1.243 & 15B-178 & 18:38:34.9 & $-3$:32:04.8 & $60.00$ & $2.25$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G028.451+0.001 & 15B-178 & 18:43:14.9 & $-3$:59:11.0 & $28.70$ & $9.20$ & $0.20$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G028.581+0.145 & 15B-178 & 18:42:58.4 & $-3$:48:18.8 & $42.50$ & $6.75$ & $0.10$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G029.019+0.165 & 15B-178 & 18:43:42.1 & $-3$:24:19.3 & $106.80$ & $14.35$ & $0.19$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G029.770+0.219 & 15B-178 & 18:44:53.2 & $-2$:42:49.6 & $42.50$ & $7.60$ & $0.10$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G029.816+2.225 & 15B-178 & 18:37:49.6 & $-1$:45:17.9 & $168.83$ & $9.25$ & $0.16$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G029.956$-$0.020 & 15B-178 & 18:46:04.5 & $-2$:39:25.2 & $94.36$ & $896.81$ & $3.69$ & 140 Foot & Q06 & $0.0992$ & $0.0064$ & $6510$ & $90$ & Q06b;B15 \\
G030.211+0.428 & 15B-178 & 18:44:56.7 & $-2$:13:30.7 & $37.11$ & $2.75$ & $0.20$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G031.269+0.064 & 15B-178 & 18:48:10.6 & $-1$:27:00.7 & $24.84$ & $92.31$ & $10.38$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G031.274+0.485 & 13A-030 & 18:46:41.9 & $-1$:15:43.8 & $83.38$ & $4.15$ & $0.10$ & GBT & A11 & $0.0944$ & $0.0042$ & $8690$ & $462$ & B11;B15 \\
G031.577+0.103 & 15B-178 & 18:48:35.9 & $-1$:09:28.0 & $117.27$ & $80.77$ & $8.46$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G032.030+0.048 & 15B-178 & 18:49:37.2 & $+0$:46:47.7 & $42.50$ & $6.35$ & $0.13$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G032.272$-$0.226 & 13A-030 & 18:51:02.3 & $+0$:41:25.4 & $42.50$ & $32.90$ & $0.14$ & GBT & A11 & $0.0889$ & $0.0008$ & $8238$ & $104$ & B11;B15 \\
G032.272$-$0.226 & 15B-178 & 18:51:02.3 & $+0$:41:25.4 & $42.50$ & $32.90$ & $0.14$ & GBT & A11 & $0.0889$ & $0.0008$ & $8238$ & $104$ & B11;B15 \\
G032.733+0.209 & 13A-030 & 18:50:19.9 & $+0$:04:54.3 & $42.50$ & $11.95$ & $0.27$ & GBT & A11 & $0.1638$ & $0.0037$ & $5856$ & $156$ & B11;B15 \\
G032.876$-$0.423 & 13A-030 & 18:52:50.7 & $+0$:14:57.6 & $126.62$ & $15.20$ & $0.32$ & GBT & A11 & $0.1817$ & $0.0043$ & $6074$ & $176$ & B11;B15 \\
G032.928+0.607 & 13A-030 & 18:49:16.4 & $+0$:16:22.3 & $65.68$ & $25.60$ & $0.09$ & GBT & A11 & $0.0680$ & $0.0006$ & $9843$ & $170$ & B11;B15 \\
G032.976$-$0.334 & 13A-030 & 18:52:44.0 & $+0$:06:31.4 & $131.80$ & $12.50$ & $0.20$ & GBT & A11 & $0.1485$ & $0.0040$ & $6411$ & $207$ & B11;B15 \\
G033.643$-$0.229 & 15B-178 & 18:53:32.9 & $+0$:31:44.7 & $42.50$ & $3.35$ & $0.16$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G034.041+0.053 & 13A-030 & 18:53:16.4 & $+1$:00:40.2 & $42.50$ & $19.45$ & $0.20$ & GBT & A11 & $0.1384$ & $0.0021$ & $6105$ & $120$ & B11;B15 \\
G034.133+0.471 & 13A-030 & 18:51:57.1 & $+1$:17:01.3 & $42.50$ & $58.55$ & $0.18$ & GBT & A11 & $0.1021$ & $0.0005$ & $7655$ & $63$ & B11;B15 \\
G034.686+0.068 & 13A-030 & 18:54:23.8 & $+1$:35:31.5 & $42.50$ & $21.75$ & $0.15$ & GBT & A11 & $0.1492$ & $0.0026$ & $5335$ & $112$ & B11;B15 \\
G035.126$-$0.755 & 15B-178 & 18:58:07.6 & $+1$:36:30.0 & $169.39$ & $36.85$ & $0.26$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G035.948$-$0.149 & 15B-178 & 18:57:28.4 & $+2$:37:01.0 & $42.50$ & $3.35$ & $0.21$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G036.918+0.482 & 15B-178 & 18:56:59.9 & $+3$:46:04.5 & $29.02$ & $6.25$ & $0.17$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G037.445$-$0.212 & 15B-178 & 19:00:26.2 & $+3$:55:11.2 & $124.08$ & $17.35$ & $0.15$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G037.469$-$0.105 & 15B-178 & 19:00:05.9 & $+3$:59:22.0 & $41.03$ & $5.14$ & $0.10$ & Arecibo & B12 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G038.550+0.163 & 13A-030 & 19:01:07.7 & $+5$:04:22.6 & $42.50$ & $15.50$ & $0.20$ & GBT & A11 & $0.1008$ & $0.0016$ & $8216$ & $167$ & B11;B15 \\
G038.643$-$0.227 & 15B-178 & 19:02:41.5 & $+4$:58:37.5 & $42.50$ & $5.30$ & $0.09$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G038.651+0.087 & 13A-030 & 19:01:35.3 & $+5$:07:43.9 & $42.50$ & $8.70$ & $0.07$ & GBT & A11 & $0.0738$ & $0.0015$ & $9428$ & $245$ & B11;B15 \\
G038.738$-$0.140 & 15B-178 & 19:02:33.4 & $+5$:06:05.0 & $105.52$ & $9.75$ & $0.10$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G038.840+0.497 & 13A-030 & 19:00:28.5 & $+5$:28:58.5 & $84.39$ & $7.45$ & $0.07$ & GBT & A11 & $0.0734$ & $0.0020$ & $9221$ & $317$ & B11;B15 \\
G038.875+0.308 & 13A-030 & 19:01:12.5 & $+5$:25:41.8 & $42.50$ & $27.05$ & $0.12$ & GBT & A11 & $0.0822$ & $0.0008$ & $8384$ & $116$ & B11;B15 \\
G039.183$-$1.422 & 15B-178 & 19:07:56.9 & $+4$:54:31.2 & $60.00$ & $4.95$ & $0.16$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G039.196+0.224 & 15B-178 & 19:02:05.8 & $+5$:40:32.2 & $60.00$ & $2.32$ & $0.10$ & Arecibo & B12 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G039.869+0.645 & 13A-030 & 19:01:49.3 & $+6$:27:45.5 & $68.19$ & $10.80$ & $0.09$ & GBT & A11 & $0.0708$ & $0.0013$ & $9373$ & $214$ & B11;B15 \\
G041.750+0.034 & 15B-178 & 19:07:29.9 & $+7$:51:27.3 & $121.00$ & $2.90$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G041.762+1.479 & 15B-178 & 19:02:19.9 & $+8$:31:54.0 & $268.99$ & $2.35$ & $0.09$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G043.149+0.028 & 15B-178 & 19:10:07.7 & $+9$:05:47.0 & $35.18$ & $3129.19$ & $10.23$ & 140 Foot & Q06 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G043.240+0.131 & 15B-178 & 19:09:55.7 & $+9$:13:28.1 & $42.50$ & $5.40$ & $0.17$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G043.432+0.521 & 13A-030 & 19:08:54.1 & $+9$:34:22.2 & $74.33$ & $11.25$ & $0.15$ & GBT & A11 & $0.1021$ & $0.0019$ & $8338$ & $198$ & B11;B15 \\
G043.523$-$0.648 & 15B-178 & 19:13:15.5 & $+9$:06:54.0 & $88.57$ & $2.20$ & $0.18$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G043.818+0.393 & 13A-030 & 19:10:03.7 & $+9$:51:31.6 & $108.26$ & $14.80$ & $0.09$ & GBT & A11 & $0.0781$ & $0.0013$ & $8802$ & $196$ & B11;B15 \\
G043.818+0.395 & 15B-178 & 19:10:03.7 & $+9$:51:31.6 & $108.26$ & $14.80$ & $0.09$ & GBT & A11 & $0.0781$ & $0.0013$ & $8802$ & $196$ & B11;B15 \\
G043.968+0.993 & 15B-178 & 19:08:11.3 & $+10$:16:04.7 & $50.84$ & $5.55$ & $0.25$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G044.417+0.536 & 13A-030 & 19:10:41.0 & $+10$:27:22.6 & $84.69$ & $6.55$ & $0.08$ & GBT & A11 & $0.0926$ & $0.0026$ & $8492$ & $299$ & B11;B15 \\
G044.501+0.335 & 13A-030 & 19:11:34.3 & $+10$:26:07.5 & $50.65$ & $24.25$ & $0.12$ & GBT & A11 & $0.1017$ & $0.0017$ & $8350$ & $153$ & B11;B15 \\
G045.197+0.738 & 13A-030 & 19:11:24.5 & $+11$:14:28.3 & $80.49$ & $9.35$ & $0.10$ & GBT & A11 & $0.0556$ & $0.0010$ & $10841$ & $245$ & B11;B15 \\
G045.391$-$0.725 & 15B-178 & 19:17:03.7 & $+10$:43:57.9 & $191.48$ & $26.50$ & $0.26$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G046.173+0.533 & 15B-178 & 19:14:00.4 & $+12$:00:39.7 & $60.00$ & $2.04$ & $0.04$ & Arecibo & B12 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G048.719+1.147 & 15B-178 & 19:16:38.2 & $+14$:32:58.9 & $82.92$ & $6.30$ & $0.32$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G049.399$-$0.490 & 15B-178 & 19:23:55.6 & $+14$:22:54.6 & $51.68$ & $68.15$ & $0.23$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G049.690$-$0.166 & 15B-178 & 19:23:19.0 & $+14$:47:29.5 & $178.62$ & $76.92$ & $7.69$ & 140 Foot & L96 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G050.032+0.605 & 15B-178 & 19:21:09.8 & $+15$:27:24.2 & $139.55$ & $5.50$ & $0.20$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G052.001+1.602 & 15B-178 & 19:21:21.4 & $+17$:39:45.1 & $49.60$ & $2.00$ & $0.07$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G052.098+1.042 & 15B-178 & 19:23:37.1 & $+17$:29:01.8 & $122.52$ & $38.40$ & $0.17$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G052.160+0.708 & 15B-178 & 19:24:58.5 & $+17$:22:49.6 & $67.26$ & $7.00$ & $0.20$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G052.256+0.702 & 15B-178 & 19:25:11.2 & $+17$:27:43.9 & $120.73$ & $5.30$ & $0.08$ & Arecibo & B12 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G054.093+1.748 & 15B-178 & 19:24:58.5 & $+19$:34:32.6 & $81.06$ & $2.60$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G054.490+0.930 & 15B-178 & 19:28:49.9 & $+19$:32:08.0 & $245.76$ & $4.95$ & $0.09$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G054.490+1.579 & 15B-178 & 19:26:24.4 & $+19$:50:41.1 & $87.52$ & $3.50$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G055.114+2.422 & 15B-178 & 19:24:29.9 & $+20$:47:33.2 & $146.16$ & $28.75$ & $0.17$ & GBT & A15b & $0.0423$ & $0.0003$ & $13126$ & $144$ & B11;B15 \\
G059.796+0.241 & 15B-178 & 19:42:32.9 & $+23$:50:02.4 & $159.46$ & $53.38$ & $0.41$ & GBT & B11 & $0.0975$ & $0.0008$ & $9068$ & $120$ & B11;B15 \\
G060.592+1.572 & 15B-178 & 19:39:11.2 & $+25$:10:59.4 & $126.28$ & $13.05$ & $0.13$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G061.431+2.081 & 15B-178 & 19:39:02.7 & $+26$:09:52.0 & $143.57$ & $3.65$ & $0.17$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G061.720+0.863 & 15B-178 & 19:44:23.6 & $+25$:48:44.2 & $72.00$ & $9.30$ & $0.10$ & GBT & A11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G062.577+2.389 & 15B-178 & 19:40:21.9 & $+27$:18:45.9 & $141.52$ & $31.60$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G068.144+0.915 & 15B-178 & 19:59:09.7 & $+31$:21:32.3 & $160.08$ & $23.91$ & $0.27$ & GBT & B11 & $0.0697$ & $0.0009$ & $10834$ & $207$ & B11;B15 \\
G070.280+1.583 & 15B-178 & 20:01:47.8 & $+33$:31:33.4 & $53.06$ & $328.08$ & $1.75$ & GBT & B11 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G070.673+1.190 & 15B-178 & 20:04:24.0 & $+33$:38:59.2 & $120.63$ & $2.65$ & $0.13$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G070.765+1.820 & 15B-178 & 20:02:03.9 & $+34$:03:47.8 & $86.97$ & $12.10$ & $0.14$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G071.150+0.397 & 15B-178 & 20:08:50.5 & $+33$:37:30.8 & $144.06$ & $33.75$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G073.878+1.023 & 15B-178 & 20:13:34.7 & $+36$:15:00.4 & $71.21$ & $7.80$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G074.155+1.646 & 15B-178 & 20:11:45.0 & $+36$:49:26.5 & $95.39$ & $3.70$ & $0.11$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G074.753+0.912 & 15B-178 & 20:16:27.5 & $+36$:54:57.7 & $91.43$ & $6.40$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G075.175$-$0.593 & 15B-178 & 20:23:50.1 & $+36$:24:39.5 & $306.78$ & $8.80$ & $0.14$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G075.768+0.344 & 15B-178 & 20:21:41.2 & $+37$:26:02.9 & $197.80$ & $273.60$ & $0.56$ & GBT & B11 & $0.0790$ & $0.0004$ & $8590$ & $47$ & B11;B15 \\
G078.174$-$0.550 & 15B-178 & 20:32:30.2 & $+38$:52:15.1 & $160.63$ & $10.20$ & $0.15$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G078.886+0.709 & 15B-178 & 20:29:24.7 & $+40$:11:18.7 & $174.84$ & $9.75$ & $0.23$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G080.191+0.534 & 15B-178 & 20:34:13.7 & $+41$:08:14.5 & $53.88$ & $4.85$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G091.113+1.580 & 15B-178 & 21:09:36.0 & $+50$:13:22.5 & $278.16$ & $37.75$ & $0.17$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G093.518+2.611 & 15B-178 & 21:15:22.5 & $+52$:40:39.6 & $107.51$ & $4.45$ & $0.16$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G094.263$-$0.414 & 15B-178 & 21:32:32.7 & $+51$:02:19.3 & $100.14$ & $2.10$ & $0.10$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G096.289+2.593 & 15B-178 & 21:28:42.4 & $+54$:37:05.8 & $193.20$ & $23.60$ & $0.11$ & GBT & A15b & $0.0570$ & $0.0009$ & $11039$ & $314$ & B11;B15 \\
G096.434+1.324 & 15B-178 & 21:35:20.3 & $+53$:47:14.1 & $91.59$ & $5.05$ & $0.14$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G097.444+3.083 & 15B-178 & 21:32:14.7 & $+55$:45:52.4 & $95.94$ & $2.00$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G097.515+3.173 & 15B-178 & 21:32:10.8 & $+55$:52:44.6 & $122.86$ & $33.60$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G101.016+2.590 & 15B-178 & 21:54:19.5 & $+57$:43:06.4 & $101.64$ & $3.40$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G104.700+2.784 & 15B-178 & 22:16:25.9 & $+60$:03:01.8 & $102.78$ & $6.25$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G109.104$-$0.347 & 15B-178 & 22:59:09.0 & $+59$:28:36.7 & $95.34$ & $6.00$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G111.802+0.526 & 15B-178 & 23:16:32.4 & $+61$:19:49.6 & $96.95$ & $5.10$ & $0.20$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G118.276+2.490 & 15B-178 & 00:07:14.9 & $+64$:57:44.9 & $239.84$ & $2.35$ & $0.17$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G118.592+2.828 & 15B-178 & 00:09:40.8 & $+65$:20:50.2 & $161.64$ & $3.30$ & $0.18$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G124.637+2.535 & 15B-178 & 01:07:47.3 & $+65$:21:12.5 & $165.16$ & $18.30$ & $0.21$ & GBT & A15b & $0.0576$ & $0.0012$ & $10758$ & $288$ & B11;B15 \\
G125.092+0.778 & 15B-178 & 01:10:51.9 & $+63$:34:06.7 & $136.99$ & $2.85$ & $0.17$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G135.188+2.701 & 15B-178 & 02:42:24.6 & $+62$:54:07.3 & $142.05$ & $6.05$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G136.119+2.118 & 15B-178 & 02:47:33.7 & $+61$:58:48.1 & $127.23$ & $3.30$ & $0.13$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G136.884+0.911 & 15B-178 & 02:48:55.9 & $+60$:33:38.8 & $805.95$ & $69.23$ & $8.08$ & 140 Foot & L89 & $0.0995$ & $0.0025$ & $8204$ & $257$ & B11;B15 \\
G141.084$-$1.063 & 15B-178 & 03:10:16.0 & $+56$:50:04.3 & $249.15$ & $7.80$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G148.474+1.982 & 15B-178 & 04:05:41.7 & $+54$:54:55.2 & $104.17$ & $2.55$ & $0.14$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G150.859$-$1.115 & 15B-178 & 04:03:50.6 & $+51$:00:57.9 & $123.28$ & $2.85$ & $0.13$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G154.646+2.438 & 15B-178 & 04:36:48.8 & $+50$:52:42.5 & $370.38$ & $25.02$ & $0.33$ & GBT & B11 & $0.0673$ & $0.0009$ & $9734$ & $175$ & B11;B15 \\
G189.830+0.417 & 15B-178 & 06:08:58.1 & $+20$:38:29.2 & $199.15$ & $82.62$ & $1.35$ & 140 Foot & Q06 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G192.638$-$0.008 & 15B-178 & 06:13:07.5 & $+17$:58:33.5 & $174.27$ & $52.91$ & $0.44$ & GBT & B11 & $0.0971$ & $0.0010$ & $8833$ & $107$ & B11;B15 \\
G196.448$-$1.673 & 15B-178 & 06:14:37.3 & $+13$:50:02.6 & $302.50$ & $30.80$ & $0.37$ & GBT & B11 & $0.0773$ & $0.0010$ & $9945$ & $164$ & B11;B15 \\
G201.535+1.597 & 15B-178 & 06:36:11.8 & $+10$:51:56.8 & $790.64$ & $12.79$ & $0.26$ & GBT & B11 & $0.0713$ & $0.0015$ & $10063$ & $283$ & B11;B15 \\
G212.021$-$1.309 & 15B-178 & 06:45:07.1 & $+0$:12:49.8 & $1075.77$ & $50.00$ & $5.38$ & 140 Foot & L96 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G218.737+1.850 & 15B-178 & 07:08:39.2 & $-4$:18:55.1 & $215.23$ & $35.22$ & $0.28$ & GBT & B11 & $0.0509$ & $0.0005$ & $14578$ & $195$ & B11;B15 \\
G224.158+1.213 & 15B-178 & 07:16:29.0 & $-9$:24:51.3 & $558.98$ & $8.35$ & $0.12$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G227.760$-$0.127 & 15B-178 & 07:18:30.6 & $-13$:13:29.4 & $324.34$ & $7.54$ & $0.09$ & GBT & B11 & $0.0485$ & $0.0007$ & $12495$ & $249$ & B11;B15 \\
G231.481$-$4.401 & 15B-178 & 07:09:54.3 & $-18$:29:53.7 & $511.74$ & $21.11$ & $0.49$ & GBT & B11 & $0.1011$ & $0.0024$ & $9098$ & $286$ & B11;B15 \\
G233.753$-$0.193 & 15B-178 & 07:30:04.6 & $-18$:32:03.8 & $311.06$ & $27.16$ & $0.41$ & GBT & B11 & $0.0822$ & $0.0015$ & $9482$ & $209$ & B11;B15 \\
G243.244+0.406 & 15B-178 & 07:52:42.5 & $-26$:29:00.1 & $941.61$ & $49.06$ & $0.47$ & GBT & B11 & $0.0764$ & $0.0012$ & $10220$ & $110$ & Q06b;B15 \\
G253.694$-$0.414 & 15B-178 & 08:15:34.9 & $-35$:45:30.3 & $1540.80$ & $42.31$ & $4.23$ & 140 Foot & L89 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G341.207$-$0.232 & 15B-178 & 16:52:20.7 & $-44$:28:06.8 & $58.11$ & $90.60$ & $0.45$ & GBT & A15b & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G348.691$-$0.826 & 15B-178 & 17:19:06.6 & $-38$:51:37.7 & $1328.28$ & $3132.27$ & $13.38$ & 140 Foot & Q06 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
G351.246+0.673 & 15B-178 & 17:20:17.7 & $-35$:54:29.2 & $131.55$ & $2251.35$ & $7.73$ & 140 Foot & Q06 & $0.0896$ & $0.0006$ & $8560$ & $70$ & Q06b;B15 \\
G351.311+0.663 & 15B-178 & 17:20:31.2 & $-35$:51:37.7 & $119.03$ & $3356.38$ & $10.69$ & 140 Foot & Q06 & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\
\enddata
\tablenotetext{a}{Original RRL detection telescope}
\tablenotetext{b}{Original RRL detection reference}
\tablenotetext{c}{RRL-to-continuum flux ratio measurement and electron temperature derivation reference}
\tablerefs{(L89) \citet{lockman1989}; (L96) \citet{lockman1996}; (Q06a) \citet{quireza2006a}; (Q06b) \citet{quireza2006b}; (A11) \citet{anderson2011}; (B11) \citet{balser2011}; (B12) \citet{bania2012}; (A15a) \citet{anderson2015a}; (A15b) \citet{anderson2015b}; (B15) \citet{balser2015}}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcr@{\,\(\pm\)\,}lcr@{\,\(\pm\)\,}lr@{\,\(\pm\)\,}lcr@{\,\(\pm\)\,}lcr@{\,\(\pm\)\,}lr@{\,\(\pm\)\,}lc}
\centering
%\singlespace
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{RRL Data Products\label{tab:line_products}}
\tablehead{
\colhead{Name} & \colhead{\(\nu_L\)} & \multicolumn{2}{c}{\(S_L^{\rm P}\)} & \colhead{rms\(^{\rm P}\)} & \multicolumn{2}{c}{\(v_{\rm LSR}^{\rm P}\)} & \multicolumn{2}{c}{\(\Delta V^{\rm P}\)} & \colhead{Taper\(^{\rm P}\)\tablenotemark{a}} & \multicolumn{2}{c}{\(S_L^{\rm T}\)} & \colhead{rms\(^{\rm T}\)} & \multicolumn{2}{c}{\(v_{\rm LSR}^{\rm T}\)} & \multicolumn{2}{c}{\(\Delta V^{\rm T}\)} & \colhead{Taper\(^{\rm T}\)\tablenotemark{a}} \\ 
\colhead{}     & \colhead{(MHz)}     & \multicolumn{2}{c}{(mJy }           & \colhead{(mJy}            & \multicolumn{2}{c}{(km s\(^{-1}\))}         & \multicolumn{2}{c}{(km s\(^{-1}\))}      & \colhead{}                                   & \multicolumn{2}{c}{(mJy)}           & \colhead{(mJy)}           & \multicolumn{2}{c}{(km s\(^{-1}\))}         & \multicolumn{2}{c}{(km s\(^{-1}\))}      & \colhead{}                                   \\ 
\colhead{}     & \colhead{}          & \multicolumn{2}{c}{beam\(^{-1}\))}  & \colhead{beam\(^{-1}\))}  & \multicolumn{2}{c}{}                        & \multicolumn{2}{c}{}                     & \colhead{}                                   & \multicolumn{2}{c}{}                & \colhead{}                & \multicolumn{2}{c}{}                        & \multicolumn{2}{c}{}                     & \colhead{}                                   
}
\startdata
G009.612+00.205 & 8862.2 & 5.53 & 0.39 & 1.19 & 2.5 & 0.8 & 22.2 & 1.9 & N & 2.71 & 0.08 & 0.24 & 3.2 & 0.3 & 22.1 & 0.8 & N \\ 
G009.613+00.200 & 8786.3 & 81.07 & 0.67 & 1.97 & 4.0 & 0.1 & 20.4 & 0.2 & Y & 133.99 & 1.12 & 3.29 & 3.8 & 0.1 & 20.5 & 0.2 & N \\ 
G010.596$-$00.381 & 8816.4 & 59.07 & 0.60 & 1.87 & 1.1 & 0.1 & 23.3 & 0.3 & Y & 107.40 & 0.98 & 3.06 & 1.1 & 0.1 & 23.1 & 0.2 & Y \\ 
G010.621$-$00.380 & 8789.6 & 80.22 & 0.52 & 1.67 & $-$0.5 & 0.1 & 24.8 & 0.2 & N & 3.61 & 0.03 & 0.10 & $-$0.7 & 0.1 & 24.9 & 0.2 & N \\ 
G010.623$-$00.385 & 8737.2 & 175.69 & 1.08 & 4.12 & 1.1 & 0.1 & 35.0 & 0.2 & Y & 182.71 & 0.99 & 4.03 & 0.9 & 0.1 & 39.9 & 0.2 & N \\ 
G012.805$-$00.196 & 8779.1 & 1097.15 & 3.02 & 11.78 & 36.3 & 0.0 & 36.4 & 0.1 & Y & 2079.31 & 5.80 & 22.02 & 36.7 & 0.0 & 34.5 & 0.1 & Y \\ 
G012.813$-$00.200 & 8767.2 & 199.79 & 1.44 & 4.85 & 30.2 & 0.1 & 27.2 & 0.2 & N & 74.74 & 0.65 & 2.20 & 30.4 & 0.1 & 27.7 & 0.3 & N \\ 
G013.880+00.285 & 8806.2 & 267.42 & 0.64 & 1.90 & 52.4 & 0.0 & 21.5 & 0.1 & Y & 530.66 & 1.35 & 4.06 & 52.0 & 0.0 & 21.6 & 0.1 & Y \\ 
G017.928$-$00.677 & 8738.1 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 10.52 & 1.04 & 3.06 & 38.4 & 1.0 & 21.1 & 2.5 & Y \\ 
G018.584+00.344 & 8806.1 & 3.57 & 0.35 & 1.09 & 14.4 & 1.2 & 24.1 & 3.0 & Y & 7.58 & 0.60 & 1.80 & 14.3 & 0.9 & 22.2 & 2.1 & Y \\ 
G019.677$-$00.134 & 8595.3 & 18.57 & 1.27 & 4.14 & 54.7 & 0.9 & 27.0 & 2.4 & Y & 50.04 & 2.52 & 8.33 & 55.6 & 0.7 & 26.6 & 1.6 & N \\ 
G019.728$-$00.113 & 8883.1 & 4.09 & 0.34 & 1.08 & 53.6 & 1.0 & 25.3 & 2.5 & Y & 3.29 & 0.25 & 0.81 & 52.9 & 0.9 & 25.0 & 2.3 & N \\ 
G020.363$-$00.014 & 8832.6 & 7.16 & 0.32 & 0.98 & 55.1 & 0.5 & 22.3 & 1.2 & N & 7.90 & 0.34 & 1.05 & 55.5 & 0.5 & 22.5 & 1.1 & N \\ 
G021.603$-$00.169 & 8886.8 & 2.67 & 0.30 & 0.87 & $-$4.9 & 1.3 & 23.0 & 3.8 & Y & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata \\ 
G023.661$-$00.252 & 8885.9 & 5.28 & 0.34 & 1.03 & 66.5 & 0.7 & 22.2 & 1.7 & Y & 26.59 & 1.08 & 3.17 & 67.2 & 0.4 & 20.5 & 1.0 & Y \\ 
G024.195+00.242 & 8819.2 & 3.38 & 0.50 & 1.53 & 33.0 & 1.8 & 24.3 & 4.8 & Y & 3.52 & 0.55 & 1.72 & 31.9 & 1.9 & 25.1 & 5.0 & N \\ 
G025.397+00.033 & 8826.1 & 20.71 & 0.28 & 0.94 & $-$14.0 & 0.2 & 28.0 & 0.4 & N & 35.95 & 0.56 & 1.88 & $-$14.0 & 0.2 & 27.3 & 0.5 & N \\ 
G025.398+00.562 & 8775.9 & 15.47 & 0.27 & 0.98 & 11.7 & 0.3 & 32.0 & 0.6 & Y & 15.69 & 0.29 & 1.07 & 11.5 & 0.3 & 31.3 & 0.7 & N \\ 
G025.401+00.021 & 8867.2 & 10.30 & 0.55 & 1.73 & $-$10.7 & 0.6 & 24.3 & 1.5 & Y & 12.38 & 0.51 & 1.54 & $-$10.2 & 0.4 & 22.4 & 1.1 & N \\ 
G026.597$-$00.024 & 8892.9 & 7.09 & 0.21 & 0.80 & 17.3 & 0.5 & 34.6 & 1.2 & N & 15.57 & 0.51 & 1.78 & 18.6 & 0.5 & 30.0 & 1.1 & Y \\ 
G027.562+00.084 & 8542.6 & 15.65 & 0.53 & 1.55 & 88.2 & 0.3 & 20.4 & 0.8 & Y & 18.08 & 0.59 & 1.74 & 88.2 & 0.3 & 20.8 & 0.8 & N \\ 
G028.320+01.243 & 8893.2 & 1.77 & 0.26 & 0.65 & $-$40.5 & 1.1 & 15.0 & 2.7 & N & 1.76 & 0.30 & 0.86 & $-$39.6 & 4.5 & 34.1 & 21.9 & N \\ 
G028.451+00.001 & 8840.4 & 5.07 & 0.32 & 1.10 & $-$7.2 & 0.9 & 28.7 & 2.2 & Y & 5.96 & 0.36 & 1.20 & $-$6.9 & 0.8 & 27.2 & 1.9 & N \\ 
G028.581+00.145 & 8860.3 & 2.84 & 0.24 & 0.76 & $-$13.1 & 1.0 & 24.4 & 2.5 & N & 3.58 & 0.28 & 0.94 & $-$13.0 & 1.0 & 26.9 & 2.6 & N \\ 
G029.770+00.219 & 8778.8 & 5.85 & 0.38 & 1.15 & $-$30.9 & 0.7 & 21.6 & 1.7 & Y & 7.10 & 0.47 & 1.39 & $-$30.9 & 0.7 & 21.4 & 1.6 & N \\ 
G030.211+00.428 & 8715.8 & 2.83 & 0.37 & 0.97 & $-$10.8 & 1.1 & 16.6 & 2.6 & Y & 3.00 & 0.38 & 1.02 & $-$11.5 & 1.1 & 17.6 & 2.6 & N \\ 
G031.580+00.074 & 8828.1 & 3.51 & 0.46 & 1.04 & 100.4 & 0.8 & 12.0 & 1.8 & N & 3.27 & 0.39 & 0.93 & 100.8 & 0.8 & 13.5 & 1.9 & N \\ 
G032.030+00.048 & 8848.2 & 5.13 & 0.39 & 0.99 & 89.8 & 0.6 & 15.3 & 1.3 & Y & 4.81 & 0.31 & 0.80 & 90.3 & 0.5 & 16.1 & 1.2 & N \\ 
G032.272$-$00.226 & 8819.0 & 21.61 & 0.40 & 1.32 & 22.9 & 0.2 & 26.5 & 0.6 & Y & 27.01 & 0.49 & 1.63 & 22.9 & 0.2 & 26.9 & 0.6 & N \\ 
G032.928+00.606 & 8590.7 & 13.70 & 0.29 & 1.00 & $-$37.9 & 0.3 & 28.9 & 0.7 & N & 20.89 & 0.49 & 1.63 & $-$38.2 & 0.3 & 26.9 & 0.7 & N \\ 
G034.041+00.052 & 8776.4 & 4.10 & 0.40 & 1.26 & 36.9 & 1.1 & 23.6 & 2.7 & Y & 12.60 & 0.91 & 2.80 & 37.7 & 0.8 & 22.7 & 1.9 & Y \\ 
G034.133+00.471 & 8801.3 & 42.46 & 0.44 & 1.41 & 36.1 & 0.1 & 24.6 & 0.3 & Y & 56.32 & 0.58 & 1.86 & 36.1 & 0.1 & 24.6 & 0.3 & N \\ 
G034.686+00.068 & 8724.2 & 7.06 & 0.37 & 1.15 & 50.5 & 0.6 & 23.8 & 1.4 & Y & 14.29 & 0.63 & 1.94 & 50.4 & 0.5 & 22.4 & 1.1 & Y \\ 
G035.126$-$00.755 & 8814.3 & 17.99 & 0.40 & 1.17 & 35.0 & 0.2 & 20.0 & 0.5 & Y & 34.45 & 0.71 & 2.05 & 35.3 & 0.2 & 19.9 & 0.5 & N \\ 
G035.948$-$00.149 & 8872.5 & 1.87 & 0.24 & 0.74 & 51.4 & 1.4 & 22.6 & 3.6 & N & 3.15 & 0.41 & 1.19 & 49.3 & 1.4 & 21.0 & 3.6 & N \\ 
G038.550+00.163 & 8758.9 & 11.79 & 0.37 & 1.18 & 27.6 & 0.4 & 23.7 & 0.9 & Y & 14.88 & 0.46 & 1.46 & 27.7 & 0.4 & 23.8 & 0.9 & N \\ 
G038.643$-$00.227 & 8762.5 & 2.70 & 0.41 & 1.12 & 69.4 & 1.4 & 18.5 & 3.5 & Y & 3.81 & 0.64 & 1.61 & 68.4 & 1.3 & 15.6 & 3.3 & Y \\ 
G038.840+00.495 & 8764.1 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 7.57 & 0.98 & 2.80 & $-$42.8 & 1.3 & 20.3 & 3.2 & Y \\ 
G038.875+00.308 & 8808.9 & 25.36 & 0.26 & 0.89 & $-$13.4 & 0.1 & 27.8 & 0.3 & N & 27.91 & 0.31 & 1.07 & $-$13.8 & 0.2 & 28.3 & 0.4 & N \\ 
G039.196+00.224 & 8787.5 & 4.51 & 0.24 & 0.84 & $-$21.7 & 0.8 & 28.7 & 1.9 & N & 4.88 & 0.27 & 0.95 & $-$21.1 & 0.8 & 29.2 & 2.0 & N \\ 
G039.864+00.645 & 8738.8 & 5.21 & 0.34 & 1.14 & $-$41.3 & 0.9 & 27.3 & 2.1 & Y & 8.57 & 0.51 & 1.72 & $-$42.0 & 0.8 & 27.6 & 2.0 & N \\ 
G043.146+00.013 & 8708.1 & 134.45 & 0.75 & 2.67 & 8.7 & 0.1 & 30.2 & 0.2 & Y & 101.01 & 0.52 & 1.86 & 8.5 & 0.1 & 31.1 & 0.2 & Y \\ 
G043.151+00.011 & 8695.6 & 62.31 & 0.51 & 1.84 & 5.8 & 0.1 & 31.8 & 0.3 & N & 48.52 & 0.35 & 1.27 & 6.0 & 0.1 & 31.9 & 0.3 & N \\ 
G043.162+00.005 & 8768.7 & 42.28 & 0.66 & 2.22 & 6.5 & 0.2 & 27.0 & 0.5 & N & 15.82 & 0.21 & 0.70 & 6.2 & 0.2 & 27.1 & 0.4 & N \\ 
G043.165$-$00.031 & 8665.8 & 154.87 & 2.24 & 8.99 & 6.8 & 0.3 & 38.8 & 0.7 & N & 128.59 & 1.59 & 6.41 & 7.5 & 0.2 & 39.0 & 0.6 & N \\ 
G043.168+00.019 & 8762.5 & 46.09 & 0.53 & 1.69 & 9.9 & 0.1 & 24.1 & 0.3 & N & 20.67 & 0.22 & 0.70 & 9.8 & 0.1 & 24.1 & 0.3 & N \\ 
G043.170$-$00.004 & 8670.2 & 223.40 & 0.87 & 3.38 & 7.8 & 0.1 & 36.0 & 0.2 & Y & 851.52 & 2.80 & 10.04 & 4.5 & 0.0 & 30.7 & 0.1 & Y \\ 
G043.175+00.025 & 8739.0 & 40.65 & 0.58 & 2.02 & 14.9 & 0.2 & 28.7 & 0.5 & N & 22.55 & 0.27 & 0.95 & 14.9 & 0.2 & 29.6 & 0.4 & N \\ 
G043.432+00.516 & 8896.0 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 6.81 & 0.97 & 2.92 & $-$11.8 & 1.8 & 25.1 & 5.6 & Y \\ 
G043.818+00.395 & 8881.8 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 8.70 & 0.60 & 2.11 & $-$8.5 & 1.0 & 31.0 & 2.6 & Y \\ 
G043.968+00.993 & 8789.7 & 3.87 & 0.24 & 0.87 & $-$25.5 & 1.0 & 31.9 & 2.5 & N & 3.92 & 0.26 & 0.94 & $-$25.4 & 1.0 & 31.2 & 2.6 & N \\ 
G044.501+00.332 & 8806.0 & 2.80 & 0.29 & 0.85 & $-$41.6 & 1.1 & 22.0 & 2.8 & Y & 6.46 & 0.37 & 1.05 & $-$43.4 & 0.5 & 19.7 & 1.3 & Y \\ 
G048.719+01.147 & 8828.4 & 3.70 & 0.32 & 1.05 & $-$25.6 & 1.1 & 26.5 & 2.8 & Y & 6.51 & 0.55 & 1.79 & $-$25.9 & 1.1 & 26.6 & 2.8 & N \\ 
G049.399$-$00.490 & 8880.6 & 21.50 & 0.43 & 1.34 & 62.7 & 0.2 & 22.7 & 0.5 & Y & 24.46 & 0.40 & 1.28 & 61.5 & 0.2 & 24.1 & 0.5 & Y \\ 
G052.098+01.042 & 8835.7 & 24.43 & 0.33 & 1.15 & 37.5 & 0.2 & 29.3 & 0.5 & Y & 36.72 & 0.47 & 1.63 & 37.3 & 0.2 & 28.7 & 0.4 & N \\ 
G052.232+00.735 & 8756.0 & 5.54 & 0.90 & 2.72 & $-$1.1 & 2.2 & 26.2 & 6.9 & Y & 19.84 & 1.48 & 4.37 & $-$2.3 & 0.8 & 20.8 & 1.8 & Y \\ 
G055.114+02.422 & 8859.8 & 6.60 & 0.30 & 1.08 & $-$73.6 & 0.7 & 32.8 & 1.8 & Y & 29.62 & 0.78 & 2.87 & $-$74.8 & 0.4 & 32.6 & 1.0 & Y \\ 
G060.592+01.572 & 8864.6 & 3.93 & 0.32 & 1.05 & $-$50.2 & 1.1 & 27.2 & 2.7 & Y & 11.25 & 0.76 & 2.50 & $-$48.5 & 0.9 & 26.8 & 2.2 & Y \\ 
G061.720+00.863 & 8808.8 & 7.00 & 0.67 & 2.11 & $-$69.6 & 1.2 & 25.9 & 3.3 & N & 7.39 & 0.78 & 2.42 & $-$68.4 & 1.3 & 24.5 & 3.3 & N \\ 
G062.577+02.389 & 8747.3 & 8.53 & 0.98 & 2.95 & $-$71.2 & 1.3 & 22.3 & 3.2 & Y & 24.80 & 2.49 & 7.44 & $-$72.0 & 1.1 & 22.0 & 2.7 & Y \\ 
G070.280+01.583 & 8782.7 & 49.01 & 0.86 & 2.68 & $-$23.6 & 0.2 & 23.4 & 0.5 & Y & 186.56 & 1.83 & 5.95 & $-$25.1 & 0.1 & 25.3 & 0.3 & Y \\ 
G070.304+01.595 & 8763.0 & 72.95 & 1.10 & 3.53 & $-$18.2 & 0.2 & 24.5 & 0.4 & Y & 51.50 & 0.84 & 2.63 & $-$17.6 & 0.2 & 23.4 & 0.4 & N \\ 
G070.329+01.589 & 8694.4 & 157.24 & 2.52 & 8.96 & $-$18.4 & 0.2 & 30.4 & 0.6 & Y & 123.82 & 1.89 & 6.77 & $-$17.8 & 0.2 & 30.6 & 0.5 & N \\ 
G070.765+01.820 & 8843.3 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 13.56 & 1.53 & 4.85 & $-$78.1 & 1.4 & 24.9 & 3.4 & N \\ 
G071.150+00.397 & 8783.3 & 34.14 & 0.49 & 1.56 & $-$12.2 & 0.2 & 24.2 & 0.4 & Y & 38.36 & 0.62 & 1.99 & $-$12.2 & 0.2 & 24.6 & 0.5 & Y \\ 
G073.878+01.023 & 8815.2 & 6.24 & 0.32 & 1.12 & $-$49.5 & 0.7 & 29.6 & 1.8 & N & 8.50 & 0.41 & 1.47 & $-$50.3 & 0.7 & 30.8 & 1.8 & N \\ 
G074.155+01.646 & 8798.0 & 4.15 & 0.46 & 1.18 & $-$32.2 & 0.9 & 15.9 & 2.0 & Y & 5.86 & 0.74 & 1.88 & $-$31.6 & 1.0 & 15.7 & 2.3 & Y \\ 
G074.753+00.912 & 8840.0 & 5.45 & 0.33 & 1.04 & $-$48.9 & 0.7 & 23.7 & 1.7 & N & 6.42 & 0.37 & 1.25 & $-$49.6 & 0.8 & 27.9 & 1.9 & N \\ 
G075.768+00.344 & 8789.4 & 100.01 & 0.64 & 2.09 & $-$8.6 & 0.1 & 25.5 & 0.2 & Y & 364.25 & 1.98 & 6.65 & $-$8.7 & 0.1 & 27.0 & 0.2 & Y \\ 
G078.886+00.709 & 8821.1 & 12.24 & 0.37 & 1.04 & $-$1.9 & 0.3 & 19.1 & 0.7 & N & 15.90 & 0.46 & 1.31 & $-$1.9 & 0.3 & 19.5 & 0.7 & N \\ 
G096.289+02.593 & 8873.2 & 4.36 & 0.29 & 0.97 & $-$87.5 & 0.9 & 26.8 & 2.1 & Y & 27.37 & 0.93 & 3.18 & $-$97.7 & 0.5 & 28.3 & 1.1 & Y \\ 
G096.434+01.324 & 8856.1 & 3.89 & 0.28 & 0.85 & $-$77.8 & 0.8 & 21.8 & 1.9 & Y & 4.08 & 0.29 & 0.88 & $-$77.9 & 0.8 & 21.8 & 1.8 & N \\ 
G097.515+03.173 & 8865.1 & 9.56 & 0.29 & 1.00 & $-$76.8 & 0.4 & 28.0 & 1.0 & Y & 35.06 & 0.79 & 2.72 & $-$74.4 & 0.3 & 28.2 & 0.7 & Y \\ 
G097.528+03.184 & 8901.3 & 4.34 & 0.26 & 0.79 & $-$71.6 & 0.7 & 23.1 & 1.6 & N & 4.55 & 0.25 & 0.79 & $-$72.0 & 0.7 & 24.1 & 1.6 & N \\ 
G101.016+02.590 & 8896.8 & 2.57 & 0.36 & 0.92 & $-$70.2 & 1.1 & 16.3 & 2.7 & Y & 2.85 & 0.38 & 1.00 & $-$70.2 & 1.1 & 16.8 & 2.7 & N \\ 
G109.104$-$00.347 & 8852.5 & 2.98 & 0.29 & 0.90 & $-$44.1 & 1.1 & 22.7 & 2.6 & Y & 3.60 & 0.34 & 1.09 & $-$44.4 & 1.2 & 25.7 & 2.9 & N \\ 
G124.637+02.535 & 8817.1 & 16.81 & 0.27 & 0.96 & $-$77.5 & 0.2 & 30.5 & 0.6 & N & 18.35 & 0.33 & 1.18 & $-$77.6 & 0.3 & 30.7 & 0.6 & N \\ 
G135.188+02.701 & 8974.4 & 2.61 & 0.37 & 1.06 & $-$73.2 & 1.4 & 19.9 & 3.3 & Y & 6.42 & 0.88 & 2.59 & $-$72.2 & 2.8 & 31.9 & 12.6 & Y \\ 
G141.084$-$01.063 & 8853.2 & \multicolumn{2}{c}{\nodata} & \nodata & \multicolumn{2}{c}{\nodata} & \multicolumn{2}{c}{\nodata} & \nodata & 8.50 & 1.15 & 3.15 & $-$25.2 & 1.3 & 18.8 & 3.2 & Y \\ 
G196.448$-$01.673 & 8872.6 & 4.71 & 0.37 & 1.08 & 10.9 & 0.8 & 20.8 & 1.9 & Y & 27.00 & 0.98 & 3.00 & 12.5 & 0.4 & 22.6 & 0.9 & Y \\ 
G351.246+00.673 & 8789.9 & 851.65 & 2.69 & 8.64 & $-$0.4 & 0.0 & 24.7 & 0.1 & Y & 1474.38 & 3.93 & 12.75 & $-$0.1 & 0.0 & 25.1 & 0.1 & Y \\ 
G351.311+00.663 & 8839.3 & 356.60 & 1.81 & 5.76 & $-$6.9 & 0.1 & 24.2 & 0.1 & Y & 774.71 & 2.46 & 7.79 & $-$6.2 & 0.0 & 24.1 & 0.1 & Y \\ 
\enddata
\tablenotetext{a}{"N" if non-tapered image measurement; "Y" if \textit{uv}-tapered image measurement}
\end{deluxetable*}
\end{longrotatetable}

  \clearpage
  \begin{longrotatetable}
\begin{deluxetable*}{lcr@{\,\(\pm\)\,}lr@{\,\(\pm\)\,}lr@{\,\(\pm\)\,}lccr@{\,}lr@{\,}lcc}
\centering
%\singlespace
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tablecaption{\hii\ Region Distances and Properties\label{tab:catalog}}
\tablehead{
\colhead{Name} & \colhead{Telescope} & \multicolumn{2}{c}{\(S_L/S_C\)} & \multicolumn{2}{c}{\(\Delta V\)}    & \multicolumn{2}{c}{\(T_e\)} & \colhead{Type\tablenotemark{a}} & \colhead{Taper\tablenotemark{b}} & \multicolumn{2}{c}{\(d\)} & \multicolumn{2}{c}{\(R\)} & \colhead{Distance\tablenotemark{c}} & \colhead{Distance} \\ 
\colhead{}     & \colhead{}          & \multicolumn{2}{c}{}            & \multicolumn{2}{c}{(km s\(^{-1}\))} & \multicolumn{2}{c}{(K)}     & \colhead{}                      & \colhead{}                       & \multicolumn{2}{c}{(kpc)} & \multicolumn{2}{c}{(kpc)} & \colhead{Method}                    & \colhead{Reference}   
}
\startdata
G000.666$-$00.036 & 140 Foot & 0.0569 & 0.0033 & 40.5 & 0.4 & 8170 & 180 & \nodata & \nodata & 7.59 & $^{+0.84}_{-0.65}$ & 0.21 & $^{+0.91}_{-0.11}$ & P & R09c \\ 
G001.125$-$00.106 & 140 Foot & 0.1070 & 0.0018 & 24.5 & 0.2 & 7130 & 70 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G003.266$-$00.061 & 140 Foot & 0.0978 & 0.0100 & 25.3 & 0.4 & 7440 & 280 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G005.900$-$00.431 & 140 Foot & 0.0691 & 0.0006 & 22.5 & 0.2 & 11130 & 170 & \nodata & \nodata & 2.99 & $^{+0.17}_{-0.20}$ & 5.38 & $^{+0.19}_{-0.16}$ & P & S14 \\ 
G005.987$-$01.191 & 140 Foot & 0.0840 & 0.0008 & 26.5 & 0.2 & 8180 & 70 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G008.137+00.232 & 140 Foot & 0.1019 & 0.0007 & 25.4 & 0.1 & 7090 & 60 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G010.160$-$00.350 & 140 Foot & 0.0911 & 0.0005 & 31.2 & 0.2 & 6830 & 30 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G010.308$-$00.150 & 140 Foot & 0.0874 & 0.0005 & 31.6 & 0.2 & 6800 & 40 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G010.596$-$00.381 & VLA & 0.1506 & 0.0015 & 23.1 & 0.2 & 5704 & 72 & T & Y & 4.87 & $^{+0.55}_{-0.44}$ & 3.64 & $^{+0.42}_{-0.48}$ & P & Sa14 \\ 
G012.804$-$00.207 & 140 Foot & 0.0808 & 0.0007 & 30.7 & 0.3 & 7620 & 100 & \nodata & \nodata & 2.83 & $^{+0.38}_{-0.28}$ & 5.61 & $^{+0.26}_{-0.35}$ & P & I13 \\ 
G013.880+00.285 & VLA & 0.1568 & 0.0004 & 21.5 & 0.1 & 5848 & 19 & P & Y & 3.79 & $^{+0.49}_{-0.26}$ & 4.61 & $^{+0.39}_{-0.31}$ & P & S14 \\ 
G015.097$-$00.729 & 140 Foot & 0.0938 & 0.0008 & 35.3 & 0.3 & 5720 & 60 & \nodata & \nodata & 1.94 & $^{+0.16}_{-0.10}$ & 6.49 & $^{+0.09}_{-0.15}$ & P & X11 \\ 
G016.993+00.873 & 140 Foot & 0.0928 & 0.0006 & 23.6 & 0.1 & 6890 & 60 & \nodata & \nodata & 2.38 & $^{+0.27}_{-0.24}$ & 6.10 & $^{+0.22}_{-0.30}$ & K & \nodata \\
G017.928$-$00.677 & VLA & 0.1461 & 0.0158 & 21.1 & 2.5 & 6269 & 877 & T & Y & 12.65 & $^{+0.37}_{-0.37}$ & 5.41 & $^{+0.23}_{-0.31}$ & K & \nodata \\
G018.144$-$00.281 & 140 Foot & 0.1052 & 0.0008 & 25.2 & 0.2 & 7180 & 70 & \nodata & \nodata & 4.00 & $^{+0.36}_{-0.30}$ & 4.68 & $^{+0.28}_{-0.26}$ & K & \nodata \\
G018.584+00.344 & VLA & 0.1547 & 0.0135 & 22.2 & 2.1 & 5712 & 645 & T & Y & 14.36 & $^{+0.42}_{-0.39}$ & 7.02 & $^{+0.25}_{-0.31}$ & K & \nodata \\
G018.669+01.965 & 140 Foot & 0.0907 & 0.0006 & 28.4 & 0.2 & 7210 & 60 & \nodata & \nodata & 2.42 & $^{+0.25}_{-0.25}$ & 6.08 & $^{+0.27}_{-0.25}$ & K & \nodata \\
G019.064$-$00.282 & 140 Foot & 0.2916 & 0.0052 & 25.2 & 0.3 & 5440 & 70 & \nodata & \nodata & 4.44 & $^{+0.39}_{-0.29}$ & 4.37 & $^{+0.25}_{-0.27}$ & K & \nodata \\
G019.677$-$00.134 & VLA & 0.1166 & 0.0063 & 26.6 & 1.6 & 6141 & 429 & T & N & 11.66 & $^{+0.43}_{-0.36}$ & 4.75 & $^{+0.29}_{-0.27}$ & K & \nodata \\
G019.728$-$00.113 & VLA & 0.1363 & 0.0115 & 25.0 & 2.3 & 5813 & 629 & T & N & 11.89 & $^{+0.36}_{-0.43}$ & 4.89 & $^{+0.28}_{-0.25}$ & K & \nodata \\
G020.363$-$00.014 & VLA & 0.1416 & 0.0067 & 22.5 & 1.1 & 6150 & 367 & T & N & 11.68 & $^{+0.40}_{-0.40}$ & 4.86 & $^{+0.24}_{-0.29}$ & K & \nodata \\
G020.728$-$00.105 & 140 Foot & 0.1249 & 0.0035 & 26.5 & 0.1 & 5590 & 90 & \nodata & \nodata & 11.74 & $^{+0.32}_{-0.48}$ & 4.91 & $^{+0.23}_{-0.31}$ & K & \nodata \\
G021.603$-$00.169 & VLA & 0.1039 & 0.0121 & 23.0 & 3.8 & 7959 & 1399 & P & Y & 16.03 & $^{+0.53}_{-0.49}$ & 8.81 & $^{+0.42}_{-0.42}$ & K & \nodata \\
G023.423$-$00.216 & 140 Foot & 0.1162 & 0.0008 & 24.3 & 0.1 & 6500 & 55 & \nodata & \nodata & 5.55 & $^{+1.37}_{-0.87}$ & 3.42 & $^{+0.71}_{-0.11}$ & P & B09 \\ 
G023.661$-$00.252 & VLA & 0.1737 & 0.0079 & 20.5 & 1.0 & 5583 & 318 & T & Y & 10.98 & $^{+0.41}_{-0.44}$ & 4.76 & $^{+0.23}_{-0.31}$ & K & \nodata \\
G023.713+00.175 & 140 Foot & 0.1027 & 0.0015 & 26.8 & 0.4 & 6840 & 110 & \nodata & \nodata & 7.63 & $^{+0.16}_{-0.15}$ & 3.62 & $^{+0.27}_{-0.19}$ & K & \nodata \\
G024.195+00.242 & VLA & 0.1190 & 0.0187 & 24.3 & 4.8 & 6692 & 1465 & P & Y & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & 6.17 & $^{+0.29}_{-0.23}$ & K & \nodata \\
G024.456+00.489 & 140 Foot & 0.1020 & 0.0008 & 29.2 & 0.5 & 6370 & 80 & \nodata & \nodata & 7.56 & $^{+0.23}_{-0.23}$ & 3.80 & $^{+0.28}_{-0.21}$ & K & \nodata \\
G024.844+00.093 & 140 Foot & 0.1326 & 0.0012 & 24.9 & 0.2 & 5860 & 90 & \nodata & \nodata & 7.48 & $^{+0.23}_{-0.23}$ & 3.72 & $^{+0.19}_{-0.18}$ & K & \nodata \\
G025.382$-$00.151 & 140 Foot & 0.0974 & 0.0027 & 25.6 & 0.1 & 7460 & 70 & \nodata & \nodata & 3.71 & $^{+0.40}_{-0.25}$ & 5.20 & $^{+0.22}_{-0.29}$ & K & \nodata \\
G025.397+00.033 & VLA & 0.0853 & 0.0012 & 28.0 & 0.4 & 7893 & 142 & P & N & 16.40 & $^{+0.66}_{-0.47}$ & 9.53 & $^{+0.55}_{-0.38}$ & K & \nodata \\
G025.398+00.562 & VLA & 0.0774 & 0.0014 & 32.0 & 0.6 & 7610 & 177 & P & Y & 14.11 & $^{+0.41}_{-0.36}$ & 7.49 & $^{+0.28}_{-0.28}$ & K & \nodata \\
G025.401+00.021 & VLA & 0.1074 & 0.0046 & 22.4 & 1.1 & 7871 & 438 & T & N & 16.00 & $^{+0.59}_{-0.44}$ & 9.25 & $^{+0.38}_{-0.44}$ & K & \nodata \\
G025.867+00.118 & 140 Foot & 0.1189 & 0.0016 & 27.3 & 0.4 & 6120 & 100 & \nodata & \nodata & 7.53 & $^{+0.13}_{-0.18}$ & 3.80 & $^{+0.17}_{-0.16}$ & K & \nodata \\
G027.562+00.084 & VLA & 0.1594 & 0.0057 & 20.8 & 0.8 & 5765 & 261 & T & N & 9.65 & $^{+0.50}_{-0.58}$ & 4.43 & $^{+0.26}_{-0.25}$ & K & \nodata \\
G028.320+01.243 & VLA & 0.0819 & 0.0125 & 15.0 & 2.7 & 14189 & 2932 & P & N & 19.42 & $^{+1.15}_{-0.98}$ & 12.63 & $^{+1.05}_{-0.83}$ & K & \nodata \\
G028.451+00.001 & VLA & 0.0923 & 0.0058 & 27.2 & 1.9 & 7576 & 629 & T & N & 15.25 & $^{+0.50}_{-0.46}$ & 8.87 & $^{+0.38}_{-0.38}$ & K & \nodata \\
G028.581+00.145 & VLA & 0.0946 & 0.0079 & 26.9 & 2.6 & 7490 & 837 & T & N & 15.83 & $^{+0.55}_{-0.59}$ & 9.38 & $^{+0.45}_{-0.45}$ & K & \nodata \\
G028.746+03.458 & GBT & 0.1106 & 0.0007 & 21.0 & 0.1 & 8399 & 73 & \nodata & \nodata & 14.79 & $^{+0.36}_{-0.54}$ & 8.45 & $^{+0.30}_{-0.38}$ & K & \nodata \\
G029.770+00.219 & VLA & 0.1029 & 0.0071 & 21.4 & 1.6 & 8465 & 755 & T & N & 17.46 & $^{+0.93}_{-0.60}$ & 11.00 & $^{+0.87}_{-0.47}$ & K & \nodata \\
G029.956$-$00.020 & 140 Foot & 0.0992 & 0.0064 & 29.8 & 0.1 & 6510 & 90 & \nodata & \nodata & 5.14 & $^{+0.65}_{-0.45}$ & 4.61 & $^{+0.21}_{-0.24}$ & P & Z14 \\ 
G030.211+00.428 & VLA & 0.1263 & 0.0168 & 17.6 & 2.6 & 8355 & 1446 & T & N & 15.46 & $^{+0.47}_{-0.59}$ & 9.28 & $^{+0.34}_{-0.49}$ & K & \nodata \\
G030.758$-$00.047 & GBT & 0.0908 & 0.0003 & 33.5 & 0.1 & 6567 & 30 & \nodata & \nodata & 7.20 & $^{+0.11}_{-0.17}$ & 4.63 & $^{+0.22}_{-0.22}$ & K & \nodata \\
G031.268+00.478 & GBT & 0.0944 & 0.0042 & 23.2 & 1.0 & 8690 & 462 & \nodata & \nodata & 14.75 & $^{+0.49}_{-0.45}$ & 8.77 & $^{+0.39}_{-0.34}$ & K & \nodata \\
G031.580+00.074 & VLA & 0.2544 & 0.0357 & 13.5 & 1.9 & 5769 & 992 & T & N & 4.67 & $^{+0.88}_{-0.59}$ & 4.97 & $^{+0.23}_{-0.41}$ & P & Z14 \\ 
G032.030+00.048 & VLA & 0.2159 & 0.0159 & 16.1 & 1.2 & 5720 & 519 & T & N & 5.16 & $^{+0.24}_{-0.21}$ & 4.81 & $^{+0.08}_{-0.09}$ & P & S14 \\ 
G032.272$-$00.226 & VLA & 0.0850 & 0.0016 & 26.9 & 0.6 & 8207 & 200 & T & N & 12.52 & $^{+0.40}_{-0.34}$ & 7.04 & $^{+0.28}_{-0.22}$ & K & \nodata \\
G032.733+00.209 & GBT & 0.1638 & 0.0037 & 21.0 & 0.4 & 5856 & 156 & \nodata & \nodata & 12.88 & $^{+0.40}_{-0.35}$ & 7.39 & $^{+0.30}_{-0.25}$ & K & \nodata \\
G032.800+00.190 & GBT & 0.0750 & 0.0004 & 29.5 & 0.1 & 8625 & 49 & \nodata & \nodata & 13.01 & $^{+0.33}_{-0.44}$ & 7.50 & $^{+0.27}_{-0.29}$ & K & \nodata \\
G032.870$-$00.427 & GBT & 0.1817 & 0.0043 & 18.2 & 0.4 & 6074 & 176 & \nodata & \nodata & 10.99 & $^{+0.34}_{-0.45}$ & 6.03 & $^{+0.20}_{-0.28}$ & K & \nodata \\
G032.928+00.606 & VLA & 0.0723 & 0.0016 & 28.9 & 0.7 & 8641 & 244 & P & N & 17.66 & $^{+0.91}_{-0.79}$ & 11.51 & $^{+0.91}_{-0.59}$ & K & \nodata \\
G032.982$-$00.338 & GBT & 0.1485 & 0.0040 & 20.9 & 0.5 & 6411 & 207 & \nodata & \nodata & 10.91 & $^{+0.39}_{-0.39}$ & 5.99 & $^{+0.26}_{-0.24}$ & K & \nodata \\
G034.041+00.052 & VLA & 0.1489 & 0.0119 & 22.7 & 1.9 & 5809 & 591 & T & Y & 11.48 & $^{+0.32}_{-0.43}$ & 6.52 & $^{+0.22}_{-0.26}$ & K & \nodata \\
G034.133+00.471 & VLA & 0.1140 & 0.0013 & 24.6 & 0.3 & 6858 & 96 & T & N & 11.55 & $^{+0.32}_{-0.40}$ & 6.59 & $^{+0.21}_{-0.27}$ & K & \nodata \\
G034.256+00.136 & GBT & 0.0999 & 0.0006 & 24.4 & 0.1 & 8084 & 55 & \nodata & \nodata & 3.29 & $^{+0.30}_{-0.38}$ & 5.96 & $^{+0.21}_{-0.26}$ & K & \nodata \\
G034.686+00.068 & VLA & 0.1232 & 0.0058 & 22.4 & 1.1 & 6876 & 418 & T & Y & 10.59 & $^{+0.43}_{-0.37}$ & 6.03 & $^{+0.25}_{-0.22}$ & K & \nodata \\
G035.126$-$00.755 & VLA & 0.1428 & 0.0032 & 19.9 & 0.5 & 6793 & 193 & T & N & 2.24 & $^{+0.27}_{-0.31}$ & 6.62 & $^{+0.26}_{-0.23}$ & K & \nodata \\
G035.197$-$01.756 & GBT & 0.0947 & 0.0005 & 23.6 & 0.0 & 8603 & 40 & \nodata & \nodata & 3.20 & $^{+0.49}_{-0.49}$ & 6.00 & $^{+0.28}_{-0.30}$ & P & Z09 \\ 
G035.948$-$00.149 & VLA & 0.1419 & 0.0202 & 22.6 & 3.6 & 6148 & 1143 & P & N & 3.15 & $^{+0.36}_{-0.36}$ & 6.10 & $^{+0.21}_{-0.28}$ & K & \nodata \\
G037.754+00.560 & GBT & 0.1170 & 0.0028 & 23.4 & 0.8 & 7163 & 246 & \nodata & \nodata & 11.99 & $^{+0.40}_{-0.34}$ & 7.43 & $^{+0.28}_{-0.24}$ & K & \nodata \\
G038.550+00.163 & VLA & 0.1149 & 0.0038 & 23.8 & 0.9 & 7019 & 299 & T & N & 11.29 & $^{+0.34}_{-0.42}$ & 7.05 & $^{+0.24}_{-0.26}$ & K & \nodata \\
G038.643$-$00.227 & VLA & 0.1262 & 0.0204 & 18.5 & 3.5 & 7992 & 1725 & P & Y & 6.51 & $^{+0.14}_{-0.13}$ & 5.62 & $^{+0.22}_{-0.23}$ & K & \nodata \\
G038.652+00.087 & GBT & 0.0738 & 0.0015 & 27.0 & 0.6 & 9428 & 245 & \nodata & \nodata & 16.66 & $^{+0.79}_{-0.85}$ & 11.35 & $^{+0.74}_{-0.63}$ & K & \nodata \\
G038.840+00.495 & VLA & 0.0900 & 0.0120 & 20.3 & 3.2 & 9919 & 1792 & T & Y & 16.74 & $^{+0.95}_{-0.76}$ & 11.48 & $^{+0.83}_{-0.66}$ & K & \nodata \\
G038.875+00.308 & VLA & 0.0882 & 0.0009 & 27.8 & 0.3 & 7719 & 107 & P & N & 14.06 & $^{+0.46}_{-0.57}$ & 9.16 & $^{+0.38}_{-0.38}$ & K & \nodata \\
G039.196+00.224 & VLA & 0.0726 & 0.0041 & 28.7 & 1.9 & 8853 & 658 & P & N & 14.56 & $^{+0.60}_{-0.56}$ & 9.67 & $^{+0.49}_{-0.42}$ & K & \nodata \\
G039.728$-$00.396 & GBT & 0.0874 & 0.0020 & 25.7 & 0.7 & 8503 & 255 & \nodata & \nodata & 9.18 & $^{+0.50}_{-0.46}$ & 6.00 & $^{+0.24}_{-0.22}$ & K & \nodata \\
G039.864+00.645 & VLA & 0.0780 & 0.0048 & 27.6 & 2.0 & 8606 & 707 & T & N & 16.52 & $^{+0.72}_{-0.89}$ & 11.37 & $^{+0.69}_{-0.69}$ & K & \nodata \\
G040.503+02.537 & GBT & 0.1074 & 0.0006 & 22.4 & 0.1 & 8223 & 55 & \nodata & \nodata & 1.41 & $^{+0.30}_{-0.32}$ & 7.35 & $^{+0.24}_{-0.28}$ & K & \nodata \\
G043.146+00.013 & VLA & 0.0868 & 0.0005 & 31.1 & 0.2 & 6942 & 48 & T & Y & 11.59 & $^{+0.45}_{-0.42}$ & 7.91 & $^{+0.31}_{-0.27}$ & K & \nodata \\
G043.165$-$00.031 & VLA & 0.0542 & 0.0007 & 39.0 & 0.6 & 8648 & 144 & T & N & 11.05 & $^{+0.90}_{-0.90}$ & 7.47 & $^{+0.68}_{-0.48}$ & P & Z13 \\ 
G043.168+00.019 & VLA & 0.1280 & 0.0015 & 24.1 & 0.3 & 6282 & 92 & T & N & 10.94 & $^{+0.98}_{-0.77}$ & 7.45 & $^{+0.67}_{-0.48}$ & P & Z13 \\ 
G043.170$-$00.004 & VLA & 0.0768 & 0.0003 & 30.7 & 0.1 & 7876 & 35 & T & Y & 11.11 & $^{+0.83}_{-0.98}$ & 7.60 & $^{+0.54}_{-0.64}$ & P & Z13 \\ 
G043.432+00.516 & VLA & 0.0930 & 0.0138 & 25.1 & 5.6 & 8119 & 1883 & T & Y & 12.93 & $^{+0.58}_{-0.46}$ & 8.95 & $^{+0.41}_{-0.38}$ & K & \nodata \\
G043.818+00.395 & VLA & 0.0788 & 0.0056 & 31.0 & 2.6 & 7806 & 750 & T & Y & 12.59 & $^{+0.57}_{-0.42}$ & 8.74 & $^{+0.44}_{-0.29}$ & K & \nodata \\
G043.968+00.993 & VLA & 0.0822 & 0.0054 & 31.9 & 2.5 & 7255 & 647 & P & N & 13.88 & $^{+0.66}_{-0.53}$ & 9.79 & $^{+0.53}_{-0.46}$ & K & \nodata \\
G044.418+00.535 & GBT & 0.0926 & 0.0026 & 24.3 & 0.7 & 8492 & 299 & \nodata & \nodata & 16.93 & $^{+0.92}_{-1.06}$ & 12.41 & $^{+0.86}_{-0.92}$ & K & \nodata \\
G044.501+00.332 & VLA & 0.1064 & 0.0063 & 19.7 & 1.3 & 9044 & 694 & T & Y & 15.38 & $^{+0.88}_{-0.70}$ & 11.11 & $^{+0.70}_{-0.60}$ & K & \nodata \\
G045.197+00.740 & GBT & 0.0556 & 0.0010 & 30.5 & 0.6 & 10841 & 245 & \nodata & \nodata & 14.50 & $^{+0.83}_{-0.54}$ & 10.45 & $^{+0.64}_{-0.44}$ & K & \nodata \\
G045.453+00.044 & GBT & 0.0871 & 0.0007 & 27.6 & 0.1 & 8026 & 63 & \nodata & \nodata & 8.11 & $^{+1.43}_{-1.10}$ & 6.26 & $^{+0.57}_{-0.31}$ & P & W14 \\ 
G046.495$-$00.241 & 140 Foot & 0.1989 & 0.0071 & 20.1 & 0.2 & 4860 & 80 & \nodata & \nodata & 5.71 & $^{+0.16}_{-0.08}$ & 6.27 & $^{+0.21}_{-0.19}$ & K & \nodata \\
G048.719+01.147 & VLA & 0.0943 & 0.0083 & 26.6 & 2.8 & 7606 & 900 & T & N & 12.90 & $^{+0.63}_{-0.59}$ & 9.70 & $^{+0.45}_{-0.45}$ & K & \nodata \\
G048.922$-$00.285 & 140 Foot & 0.0805 & 0.0005 & 26.7 & 0.2 & 8440 & 60 & \nodata & \nodata & 5.27 & $^{+0.22}_{-0.19}$ & 6.29 & $^{+0.01}_{-0.00}$ & P & W14 \\ 
G049.002$-$00.303 & 140 Foot & 0.1859 & 0.0017 & 24.4 & 0.2 & 8170 & 50 & \nodata & \nodata & 5.30 & $^{+0.20}_{-0.21}$ & 6.30 & $^{+0.01}_{-0.00}$ & P & W14 \\ 
G049.201$-$00.365 & 140 Foot & 0.0650 & 0.0003 & 30.3 & 0.1 & 9070 & 70 & \nodata & \nodata & 5.31 & $^{+0.18}_{-0.22}$ & 6.31 & $^{+0.01}_{-0.00}$ & P & W14 \\ 
G049.384$-$00.298 & 140 Foot & 0.0786 & 0.0006 & 31.6 & 0.3 & 8585 & 65 & \nodata & \nodata & 5.43 & $^{+0.11}_{-0.10}$ & 6.37 & $^{+0.19}_{-0.11}$ & K & \nodata \\
G049.399$-$00.490 & VLA & 0.1167 & 0.0021 & 24.1 & 0.5 & 6675 & 151 & T & Y & 5.34 & $^{+0.36}_{-0.26}$ & 6.33 & $^{+0.01}_{-0.00}$ & P & W14 \\ 
G049.489$-$00.378 & GBT & 0.0903 & 0.0003 & 30.2 & 0.0 & 7166 & 25 & \nodata & \nodata & 5.42 & $^{+0.11}_{-0.10}$ & 6.46 & $^{+0.19}_{-0.15}$ & K & \nodata \\
G052.098+01.042 & VLA & 0.0854 & 0.0011 & 28.7 & 0.4 & 7725 & 134 & T & N & 3.53 & $^{+1.36}_{-0.82}$ & 6.77 & $^{+0.19}_{-0.19}$ & P & O10 \\ 
G052.232+00.735 & VLA & 0.1083 & 0.0085 & 20.8 & 1.8 & 8258 & 841 & T & Y & 10.47 & $^{+0.42}_{-0.59}$ & 8.44 & $^{+0.32}_{-0.32}$ & K & \nodata \\
G052.766+00.333 & GBT & 0.0841 & 0.0011 & 25.4 & 0.4 & 8970 & 186 & \nodata & \nodata & 9.24 & $^{+0.55}_{-0.37}$ & 7.84 & $^{+0.33}_{-0.23}$ & K & \nodata \\
G055.114+02.422 & VLA & 0.0484 & 0.0013 & 32.6 & 1.0 & 11357 & 409 & T & Y & 16.12 & $^{+1.23}_{-1.07}$ & 13.24 & $^{+1.13}_{-0.92}$ & K & \nodata \\
G059.796+00.241 & GBT & 0.0975 & 0.0008 & 21.8 & 0.2 & 9068 & 120 & \nodata & \nodata & 8.79 & $^{+0.48}_{-0.65}$ & 8.51 & $^{+0.32}_{-0.34}$ & K & \nodata \\
G060.592+01.572 & VLA & 0.0692 & 0.0048 & 26.8 & 2.2 & 9883 & 922 & T & Y & 12.14 & $^{+0.75}_{-0.86}$ & 10.86 & $^{+0.53}_{-0.66}$ & K & \nodata \\
G060.881$-$00.135 & GBT & 0.1229 & 0.0010 & 21.2 & 0.2 & 7463 & 77 & \nodata & \nodata & 4.06 & $^{+0.08}_{-0.09}$ & 7.66 & $^{+0.31}_{-0.22}$ & K & \nodata \\
G061.473+00.094 & GBT & 0.0846 & 0.0004 & 26.0 & 0.1 & 8857 & 43 & \nodata & \nodata & 3.99 & $^{+0.07}_{-0.09}$ & 7.52 & $^{+0.19}_{-0.22}$ & K & \nodata \\
G061.720+00.863 & VLA & 0.0777 & 0.0076 & 25.9 & 3.3 & 9170 & 1282 & P & N & 13.96 & $^{+0.96}_{-1.11}$ & 12.38 & $^{+0.85}_{-0.91}$ & K & \nodata \\
G062.577+02.389 & VLA & 0.0766 & 0.0079 & 22.0 & 2.7 & 10626 & 1470 & T & Y & 13.97 & $^{+0.96}_{-1.12}$ & 12.57 & $^{+0.79}_{-0.92}$ & K & \nodata \\
G063.164+00.449 & GBT & 0.0994 & 0.0011 & 25.1 & 0.1 & 7760 & 90 & \nodata & \nodata & 3.76 & $^{+0.08}_{-0.07}$ & 7.78 & $^{+0.25}_{-0.25}$ & K & \nodata \\
G064.130$-$00.475 & GBT & 0.0973 & 0.0005 & 23.9 & 0.1 & 8452 & 58 & \nodata & \nodata & 3.64 & $^{+0.08}_{-0.07}$ & 7.66 & $^{+0.19}_{-0.21}$ & K & \nodata \\
G068.144+00.915 & GBT & 0.0697 & 0.0009 & 24.7 & 0.3 & 10834 & 207 & \nodata & \nodata & 11.92 & $^{+0.90}_{-0.98}$ & 11.53 & $^{+0.88}_{-0.53}$ & K & \nodata \\
G069.922+01.511 & GBT & 0.0712 & 0.0003 & 27.0 & 0.1 & 9703 & 50 & \nodata & \nodata & 11.56 & $^{+0.88}_{-1.04}$ & 11.69 & $^{+0.61}_{-0.79}$ & K & \nodata \\
G070.280+01.583 & VLA & 0.0901 & 0.0009 & 25.3 & 0.3 & 8214 & 109 & T & Y & 7.92 & $^{+0.78}_{-0.63}$ & 9.37 & $^{+0.41}_{-0.41}$ & K & \nodata \\
G070.293+01.599 & GBT & 0.0505 & 0.0005 & 37.0 & 0.2 & 10297 & 121 & \nodata & \nodata & 7.96 & $^{+0.69}_{-0.69}$ & 9.36 & $^{+0.43}_{-0.37}$ & K & \nodata \\
G070.304+01.595 & VLA & 0.0992 & 0.0017 & 23.4 & 0.4 & 8211 & 182 & T & N & 7.36 & $^{+0.65}_{-0.71}$ & 8.95 & $^{+0.48}_{-0.26}$ & K & \nodata \\
G070.329+01.589 & VLA & 0.0745 & 0.0012 & 30.6 & 0.5 & 8244 & 170 & T & N & 7.35 & $^{+0.69}_{-0.69}$ & 9.03 & $^{+0.40}_{-0.35}$ & K & \nodata \\
G070.765+01.820 & VLA & 0.0896 & 0.0105 & 24.9 & 3.4 & 8412 & 1317 & T & N & 12.68 & $^{+1.02}_{-1.19}$ & 12.65 & $^{+0.83}_{-0.90}$ & K & \nodata \\
G071.150+00.397 & VLA & 0.1035 & 0.0016 & 24.2 & 0.4 & 7551 & 147 & P & Y & 6.56 & $^{+0.81}_{-0.58}$ & 8.85 & $^{+0.30}_{-0.39}$ & K & \nodata \\
G073.878+01.023 & VLA & 0.0744 & 0.0037 & 30.8 & 1.8 & 8177 & 545 & T & N & 9.10 & $^{+1.03}_{-0.63}$ & 10.52 & $^{+0.66}_{-0.46}$ & K & \nodata \\
G074.155+01.646 & VLA & 0.1929 & 0.0238 & 15.9 & 2.0 & 6327 & 980 & P & Y & 7.68 & $^{+0.75}_{-0.75}$ & 9.68 & $^{+0.46}_{-0.46}$ & K & \nodata \\
G074.753+00.912 & VLA & 0.0923 & 0.0056 & 27.9 & 1.9 & 7386 & 592 & T & N & 9.03 & $^{+0.86}_{-0.80}$ & 10.52 & $^{+0.61}_{-0.53}$ & K & \nodata \\
G075.768+00.344 & VLA & 0.0900 & 0.0005 & 27.0 & 0.2 & 7743 & 57 & T & Y & 3.49 & $^{+0.28}_{-0.28}$ & 8.20 & $^{+0.05}_{-0.05}$ & P & A11 \\ 
G075.842+00.404 & GBT & 0.0751 & 0.0003 & 30.5 & 0.1 & 8363 & 32 & \nodata & \nodata & 3.73 & $^{+0.52}_{-0.39}$ & 8.26 & $^{+0.11}_{-0.08}$ & P & R12 \\ 
G076.155$-$00.286 & GBT & 0.0651 & 0.0005 & 30.9 & 0.2 & 9498 & 119 & \nodata & \nodata & 7.13 & $^{+0.72}_{-0.72}$ & 9.66 & $^{+0.36}_{-0.51}$ & K & \nodata \\
G076.384$-$00.621 & GBT & 0.0407 & 0.0002 & 42.0 & 0.2 & 11245 & 92 & \nodata & \nodata & 1.28 & $^{+0.11}_{-0.08}$ & 8.13 & $^{+0.01}_{-0.01}$ & P & X13 \\ 
G078.032+00.606 & GBT & 0.0832 & 0.0005 & 27.2 & 0.2 & 8567 & 86 & \nodata & \nodata & 1.51 & $^{+0.07}_{-0.09}$ & 8.16 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G078.147+01.820 & GBT & 0.0910 & 0.0008 & 24.6 & 0.2 & 8596 & 107 & \nodata & \nodata & 1.51 & $^{+0.07}_{-0.10}$ & 8.16 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G078.886+00.709 & VLA & 0.1525 & 0.0048 & 19.5 & 0.7 & 6530 & 260 & T & N & 3.31 & $^{+0.29}_{-0.27}$ & 8.35 & $^{+0.06}_{-0.05}$ & P & R12 \\ 
G079.270+02.488 & GBT & 0.1161 & 0.0021 & 20.8 & 0.6 & 7977 & 222 & \nodata & \nodata & 1.50 & $^{+0.08}_{-0.09}$ & 8.20 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G079.293+01.296 & GBT & 0.0729 & 0.0007 & 30.0 & 0.1 & 8693 & 86 & \nodata & \nodata & 7.22 & $^{+0.85}_{-0.80}$ & 9.90 & $^{+0.55}_{-0.42}$ & K & \nodata \\
G080.350+00.718 & GBT & 0.0699 & 0.0007 & 26.5 & 0.3 & 10250 & 155 & \nodata & \nodata & 9.31 & $^{+1.03}_{-0.89}$ & 11.46 & $^{+0.68}_{-0.68}$ & K & \nodata \\
G080.362+01.212 & GBT & 0.1058 & 0.0030 & 23.0 & 0.7 & 7921 & 294 & \nodata & \nodata & 1.62 & $^{+0.06}_{-0.08}$ & 8.21 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G080.938$-$00.129 & GBT & 0.0774 & 0.0004 & 28.7 & 0.1 & 8853 & 62 & \nodata & \nodata & 1.49 & $^{+0.09}_{-0.07}$ & 8.24 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G081.681+00.540 & GBT & 0.0608 & 0.0002 & 35.9 & 0.1 & 8829 & 36 & \nodata & \nodata & 1.49 & $^{+0.09}_{-0.08}$ & 8.26 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G082.566+00.362 & GBT & 0.1038 & 0.0011 & 23.4 & 0.2 & 8030 & 128 & \nodata & \nodata & 1.49 & $^{+0.10}_{-0.06}$ & 8.28 & $^{+0.00}_{-0.00}$ & P & R12 \\ 
G083.792+03.269 & GBT & 0.0943 & 0.0012 & 23.1 & 0.3 & 8643 & 184 & \nodata & \nodata & 1.49 & $^{+0.09}_{-0.08}$ & 8.31 & $^{+0.01}_{-0.01}$ & P & R12 \\ 
G085.241+00.021 & GBT & 0.0799 & 0.0011 & 26.9 & 0.3 & 8824 & 177 & \nodata & \nodata & 5.93 & $^{+0.70}_{-0.86}$ & 9.76 & $^{+0.44}_{-0.44}$ & K & \nodata \\
G092.920+02.823 & 140 Foot & 0.1308 & 0.0028 & 24.8 & 0.5 & 10840 & 270 & \nodata & \nodata & 7.08 & $^{+1.03}_{-0.89}$ & 11.31 & $^{+0.65}_{-0.69}$ & K & \nodata \\
G096.289+02.593 & VLA & 0.0634 & 0.0022 & 28.3 & 1.1 & 10169 & 464 & T & Y & 10.13 & $^{+1.53}_{-1.22}$ & 13.76 & $^{+1.31}_{-0.87}$ & K & \nodata \\
G096.434+01.324 & VLA & 0.1125 & 0.0085 & 21.8 & 1.8 & 7745 & 762 & T & N & 8.50 & $^{+0.70}_{-1.40}$ & 12.44 & $^{+0.65}_{-0.95}$ & K & \nodata \\
G097.515+03.173 & VLA & 0.0711 & 0.0017 & 28.2 & 0.7 & 9226 & 281 & T & Y & 7.27 & $^{+1.10}_{-0.82}$ & 11.78 & $^{+0.78}_{-0.64}$ & P & H15 \\ 
G097.528+03.184 & VLA & 0.1029 & 0.0060 & 24.1 & 1.6 & 7726 & 584 & T & N & 7.26 & $^{+1.12}_{-0.89}$ & 11.76 & $^{+0.81}_{-0.63}$ & P & H15 \\ 
G101.016+02.590 & VLA & 0.1510 & 0.0218 & 16.8 & 2.7 & 7600 & 1434 & T & N & 6.87 & $^{+1.09}_{-0.89}$ & 11.80 & $^{+0.79}_{-0.69}$ & K & \nodata \\
G108.191+00.586 & GBT & 0.0759 & 0.0004 & 25.8 & 0.1 & 9590 & 59 & \nodata & \nodata & 4.25 & $^{+0.62}_{-0.46}$ & 10.48 & $^{+0.40}_{-0.33}$ & P & C14 \\ 
G108.375$-$01.056 & GBT & 0.0806 & 0.0009 & 26.1 & 0.3 & 8992 & 131 & \nodata & \nodata & 5.01 & $^{+0.77}_{-0.88}$ & 10.98 & $^{+0.64}_{-0.59}$ & K & \nodata \\
G108.764$-$00.952 & GBT & 0.0706 & 0.0004 & 29.6 & 0.2 & 9404 & 81 & \nodata & \nodata & 4.54 & $^{+0.86}_{-0.74}$ & 10.61 & $^{+0.71}_{-0.43}$ & K & \nodata \\
G109.104$-$00.347 & VLA & 0.1998 & 0.0222 & 25.7 & 2.9 & 4061 & 554 & T & N & 4.05 & $^{+0.69}_{-0.85}$ & 10.31 & $^{+0.57}_{-0.49}$ & K & \nodata \\
G110.099+00.042 & GBT & 0.0543 & 0.0003 & 38.0 & 0.2 & 9240 & 75 & \nodata & \nodata & 4.56 & $^{+0.76}_{-0.82}$ & 10.75 & $^{+0.58}_{-0.58}$ & K & \nodata \\
G111.558+00.804 & GBT & 0.0829 & 0.0005 & 27.1 & 0.1 & 8483 & 51 & \nodata & \nodata & 2.62 & $^{+0.15}_{-0.10}$ & 9.62 & $^{+0.09}_{-0.06}$ & P & M09 \\ 
G111.612+00.371 & GBT & 0.0885 & 0.0005 & 26.8 & 0.1 & 8428 & 68 & \nodata & \nodata & 5.99 & $^{+0.85}_{-1.04}$ & 11.92 & $^{+0.68}_{-0.79}$ & K & \nodata \\
G112.212+00.229 & GBT & 0.0777 & 0.0008 & 28.8 & 0.2 & 8641 & 118 & \nodata & \nodata & 3.62 & $^{+0.93}_{-0.60}$ & 10.28 & $^{+0.66}_{-0.44}$ & K & \nodata \\
G115.785$-$01.561 & GBT & 0.0806 & 0.0017 & 26.8 & 0.6 & 8794 & 242 & \nodata & \nodata & 3.56 & $^{+0.79}_{-0.68}$ & 10.40 & $^{+0.59}_{-0.50}$ & K & \nodata \\
G118.345+04.856 & 140 Foot & 0.0911 & 0.0193 & 20.7 & 0.3 & 9540 & 1050 & \nodata & \nodata & 0.56 & $^{+0.53}_{-0.42}$ & 8.66 & $^{+0.32}_{-0.28}$ & K & \nodata \\
G124.637+02.535 & VLA & 0.0659 & 0.0011 & 30.5 & 0.6 & 9181 & 198 & P & N & 7.31 & $^{+0.90}_{-1.47}$ & 13.44 & $^{+1.22}_{-0.86}$ & K & \nodata \\
G124.894+00.323 & GBT & 0.0781 & 0.0031 & 27.0 & 1.2 & 8975 & 460 & \nodata & \nodata & 3.22 & $^{+0.71}_{-0.65}$ & 10.50 & $^{+0.65}_{-0.47}$ & K & \nodata \\
G128.772+02.009 & GBT & 0.0854 & 0.0028 & 20.9 & 0.7 & 10361 & 427 & \nodata & \nodata & 8.51 & $^{+1.82}_{-1.14}$ & 15.14 & $^{+1.64}_{-1.09}$ & K & \nodata \\
G132.156$-$00.729 & GBT & 0.0769 & 0.0006 & 24.9 & 0.2 & 9785 & 123 & \nodata & \nodata & 4.83 & $^{+0.96}_{-0.90}$ & 12.09 & $^{+0.86}_{-0.74}$ & K & \nodata \\
G133.712+01.221 & GBT & 0.0760 & 0.0003 & 27.7 & 0.0 & 8977 & 38 & \nodata & \nodata & 1.95 & $^{+0.04}_{-0.04}$ & 9.79 & $^{+0.03}_{-0.03}$ & P & X06;H06 \\ 
G133.781+01.428 & GBT & 0.0785 & 0.0005 & 27.5 & 0.1 & 8752 & 74 & \nodata & \nodata & 1.94 & $^{+0.05}_{-0.03}$ & 9.79 & $^{+0.04}_{-0.02}$ & P & X06;H06 \\ 
G135.188+02.701 & VLA & 0.1347 & 0.0204 & 19.9 & 3.3 & 7259 & 1414 & P & Y & 7.37 & $^{+1.36}_{-1.26}$ & 14.52 & $^{+1.27}_{-1.18}$ & K & \nodata \\
G136.884+00.911 & GBT & 0.0995 & 0.0025 & 23.5 & 0.6 & 8204 & 257 & \nodata & \nodata & 1.95 & $^{+0.04}_{-0.04}$ & 9.86 & $^{+0.03}_{-0.03}$ & P & X06;H06 \\ 
G138.494+01.634 & GBT & 0.0969 & 0.0014 & 23.8 & 0.3 & 8302 & 131 & \nodata & \nodata & 2.87 & $^{+0.72}_{-0.58}$ & 10.75 & $^{+0.56}_{-0.61}$ & K & \nodata \\
G141.084$-$01.063 & VLA & 0.1400 & 0.0203 & 18.8 & 3.2 & 7300 & 1431 & T & Y & 1.99 & $^{+0.61}_{-0.49}$ & 10.04 & $^{+0.46}_{-0.57}$ & K & \nodata \\
G150.596$-$00.955 & GBT & 0.0671 & 0.0005 & 27.8 & 0.1 & 10016 & 83 & \nodata & \nodata & 2.74 & $^{+0.56}_{-0.65}$ & 10.77 & $^{+0.59}_{-0.63}$ & K & \nodata \\
G151.609$-$00.233 & GBT & 0.0543 & 0.0004 & 31.7 & 0.2 & 10795 & 98 & \nodata & \nodata & 7.00 & $^{+1.44}_{-1.25}$ & 14.75 & $^{+1.56}_{-1.10}$ & K & \nodata \\
G154.646+02.438 & GBT & 0.0673 & 0.0009 & 28.6 & 0.4 & 9734 & 175 & \nodata & \nodata & 4.39 & $^{+1.05}_{-0.79}$ & 12.33 & $^{+1.17}_{-0.67}$ & K & \nodata \\
G155.372+02.613 & GBT & 0.0703 & 0.0013 & 25.6 & 0.5 & 10253 & 309 & \nodata & \nodata & 6.65 & $^{+1.36}_{-1.26}$ & 14.76 & $^{+1.30}_{-1.30}$ & K & \nodata \\
G169.180$-$00.905 & GBT & 0.0872 & 0.0013 & 23.1 & 0.4 & 9345 & 179 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G173.599+02.803 & GBT & 0.1060 & 0.0013 & 20.9 & 0.3 & 8612 & 137 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G173.937+00.298 & GBT & 0.0935 & 0.0014 & 23.0 & 0.3 & 8829 & 158 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G192.638$-$00.008 & GBT & 0.0971 & 0.0010 & 22.1 & 0.2 & 8833 & 107 & \nodata & \nodata & 1.58 & $^{+0.08}_{-0.06}$ & 9.89 & $^{+0.08}_{-0.06}$ & P & R10 \\ 
G196.448$-$01.673 & VLA & 0.0928 & 0.0035 & 22.6 & 0.9 & 8884 & 435 & T & Y & 5.23 & $^{+0.41}_{-0.33}$ & 13.44 & $^{+0.40}_{-0.32}$ & P & H07 \\ 
G209.037$-$19.377 & GBT & 0.0878 & 0.0007 & 26.1 & 0.0 & 8322 & 55 & \nodata & \nodata & 0.41 & $^{+0.01}_{-0.00}$ & 8.70 & $^{+0.01}_{-0.00}$ & P & S07;M07;K08 \\ 
G213.076$-$02.213 & GBT & 0.0564 & 0.0006 & 28.6 & 0.3 & 11343 & 162 & \nodata & \nodata & 6.58 & $^{+1.27}_{-1.27}$ & 14.27 & $^{+1.23}_{-1.15}$ & K & \nodata \\
G213.703$-$12.601 & GBT & 0.0750 & 0.0004 & 29.8 & 0.1 & 8986 & 65 & \nodata & \nodata & 0.80 & $^{+0.42}_{-0.34}$ & 9.01 & $^{+0.42}_{-0.33}$ & K & \nodata \\
G218.737+01.850 & GBT & 0.0702 & 0.0007 & 24.6 & 0.3 & 10671 & 143 & \nodata & \nodata & 5.39 & $^{+0.89}_{-1.11}$ & 12.99 & $^{+0.86}_{-1.00}$ & K & \nodata \\
G220.524$-$02.759 & GBT & 0.0473 & 0.0021 & 31.8 & 1.7 & 12037 & 725 & \nodata & \nodata & 7.62 & $^{+1.47}_{-1.35}$ & 14.92 & $^{+1.42}_{-1.31}$ & K & \nodata \\
G225.470$-$02.587 & GBT & 0.1141 & 0.0020 & 22.6 & 0.4 & 7537 & 158 & \nodata & \nodata & 0.09 & $^{+0.43}_{-0.08}$ & 8.56 & $^{+0.28}_{-0.24}$ & K & \nodata \\
G227.760$-$00.127 & GBT & 0.0485 & 0.0007 & 28.9 & 0.4 & 12495 & 249 & \nodata & \nodata & 4.33 & $^{+0.84}_{-0.84}$ & 11.73 & $^{+0.72}_{-0.72}$ & K & \nodata \\
G231.481$-$04.401 & GBT & 0.1011 & 0.0024 & 20.5 & 0.6 & 9098 & 286 & \nodata & \nodata & 4.49 & $^{+0.79}_{-0.85}$ & 11.60 & $^{+0.73}_{-0.68}$ & K & \nodata \\
G233.753$-$00.193 & GBT & 0.0822 & 0.0015 & 24.1 & 0.4 & 9482 & 209 & \nodata & \nodata & 2.68 & $^{+0.67}_{-0.63}$ & 10.13 & $^{+0.54}_{-0.46}$ & K & \nodata \\
G243.244+00.406 & GBT & 0.0793 & 0.0014 & 22.3 & 0.2 & 10477 & 214 & \nodata & \nodata & 4.09 & $^{+0.98}_{-0.60}$ & 10.84 & $^{+0.73}_{-0.52}$ & K & \nodata \\
G345.284+01.463 & 140 Foot & 0.0891 & 0.0006 & 24.1 & 0.2 & 8530 & 640 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G345.410$-$00.953 & 140 Foot & 0.1036 & 0.0004 & 26.3 & 0.1 & 6960 & 50 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G348.249$-$00.971 & 140 Foot & 0.0918 & 0.0005 & 28.2 & 0.2 & 6610 & 100 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G348.710$-$01.044 & 140 Foot & 0.1067 & 0.0008 & 24.6 & 0.2 & 7150 & 90 & \nodata & \nodata & 3.32 & $^{+0.34}_{-0.27}$ & 5.12 & $^{+0.25}_{-0.32}$ & P & W12 \\ 
G351.130+00.449 & 140 Foot & 0.1272 & 0.0015 & 22.1 & 0.2 & 6650 & 70 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G351.170+00.704 & 140 Foot & 0.1283 & 0.0009 & 25.9 & 0.1 & 5610 & 20 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G351.246+00.673 & VLA & 0.1131 & 0.0003 & 25.1 & 0.1 & 6772 & 24 & T & Y & 1.31 & $^{+0.15}_{-0.12}$ & 7.05 & $^{+0.12}_{-0.15}$ & P & W14 \\ 
G351.311+00.663 & VLA & 0.1301 & 0.0004 & 24.1 & 0.1 & 6230 & 27 & T & Y & 1.32 & $^{+0.16}_{-0.12}$ & 7.04 & $^{+0.12}_{-0.15}$ & P & W14 \\ 
G351.367+00.640 & 140 Foot & 0.1151 & 0.0012 & 23.9 & 0.1 & 6840 & 40 & \nodata & \nodata & 1.31 & $^{+0.16}_{-0.12}$ & 7.05 & $^{+0.11}_{-0.17}$ & P & W14 \\ 
G351.472$-$00.458 & 140 Foot & 0.1067 & 0.0012 & 23.3 & 0.5 & 7460 & 120 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G351.646$-$01.252 & 140 Foot & 0.0848 & 0.0005 & 28.1 & 0.1 & 7620 & 30 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G351.688$-$01.169 & 140 Foot & 0.1029 & 0.0006 & 23.6 & 0.1 & 7560 & 90 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G352.597$-$00.188 & 140 Foot & 0.1172 & 0.0025 & 20.9 & 0.9 & 7560 & 240 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G353.038+00.581 & 140 Foot & 0.1040 & 0.0012 & 28.6 & 0.1 & 6250 & 30 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G353.092+00.857 & 140 Foot & 0.2296 & 0.0024 & 28.7 & 0.1 & 5630 & 40 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G353.195+00.910 & 140 Foot & 0.0826 & 0.0006 & 30.8 & 0.2 & 7100 & 40 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
G353.408$-$00.381 & 140 Foot & 0.0912 & 0.0008 & 24.0 & 0.2 & 8480 & 60 & \nodata & \nodata & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & \multicolumn{2}{c}{\nodata\tablenotemark{d}} & K & \nodata \\
\enddata
\tablenotetext{a}{"P" if measured at the location of peak continuum brightness; "T" if measured within the watershed segmentation region}
\tablenotetext{b}{"N" if non-tapered image measurement; "Y" if \textit{uv}-tapered image measurement}
\tablenotetext{c}{"K" for Monte Carlo kinematic distance; "P" for parallax distance}
\tablenotetext{d}{Kinematic distances are unreliable in the direction of the Galactic center and anti-center}
\tablerefs{(A11) \citet{ando2011}; (B09) \citet{brunthaler2009}; (C14) \citet{choi2014}; (H06) \citet{hachisuka2006}; (H07) \citet{honma2007}; (H15) \citet{hachisuka2015};(I13) \citet{immer2013}; (K08) \citet{kim2008}; (M07) \citet{menten2007}; (M09) \citet{moscadelli2009}; (O10) \citet{oh2010}; (RD09) \citet{roman-duval2009}; (R09a) \citet{reid2009a}; (R09c) \citet{reid2009c}; (R10) \citet{rygl2010}; (R12) \citet{rygl2012}; (S07) \citet{sandstrom2007}; (S10) \citet{sato2010}; (S14) \citet{sato2014}; (Sa14) \citet{sanna2014}; (U12) \citet{urquhart2012}; (W12) \citet{wu2012}; (W14) \citet{wu2014}; (X06) \citet{xu2006}; (X11) \citet{xu2011}; (X13) \citet{xu2013}; (Z09) \citet{zhang2009}; (Z13) \citet{zhang2013}; (Z14) \citet{zhang2014}}
\end{deluxetable*}
